Superstrip Algebras and Nonperturbative Spectra in Fermionic Theories

This is an extended version of arXiv:2511.22129. We develop a general construction of the superstrip algebra $\mathbf{sStr}_{\mathscr C}(\mathcal M)$, the fermionic counterpart of the strip algebra, for a gapped $(1+1)$-dimensional system with a fermionic superfusion category $\mathscr C$ and the vacuum structure described by the supermodule category $\mathcal M$. As illustrations, we work out the superstrip algebra for two simple examples: the fermionic variant of the Fibonacci fusion category and the q-type $\mathbb{Z}_2$ symmetry. We then apply the framework to the gapped IR phases of the $\mathcal N=2$ and $\mathcal N=1$ superconformal minimal models deformed by their least relevant operator and compute the Witten indices. We explain how the particle and soliton spectra, together with their fermion parity, are organized into representations of the corresponding superstrip algebras. A mixed 't Hooft anomaly between the spontaneously broken symmetry and the unbroken fermion parity $(-1)^F$ further forces each $\mathcal N =2$ soliton to carry a fractional fermion number. Finally, we set up the boundary SymTFT for fermionic systems and reproduce the results in several examples studied in this paper.

==> (inline-0) <==
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-2.5,-1)--(-3.5,-1)--(-3.5,2)--(-2.5,2)--(-2.5,-1);
        \draw[ultra thick,MidnightBlue,->-=.55] (-2.5,2)--(-2.5,1);
        \draw[ultra thick,MidnightBlue,->-=.55] (-2.5,1)--(-2.5,0);
        \draw[ultra thick,MidnightBlue,->-=.55] (-2.5,0)--(-2.5,-1);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-1.25,1)--(-2.5,1);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-1.25,0)--(-2.5,0);
        \node at (-2.85,1) {$\textcolor{black}\beta$};
        \node at (-2.85,0) {$\textcolor{black}\beta'$};
         \filldraw[black] (-2.5,1) circle (2pt);
         \filldraw[black] (-2.5,0) circle (2pt);
        \node at (-2.9,0.5) {$v_k$};
        \node at (-2.9,1.7) {$v_i$};
        \node at (-2.9,-0.7) {$v_j$};
        \node at (-.75,1) {$\mathcal{L}_a$};
        \node at (-.75,0) {$\mathcal{L}_b$};
    \end{tikzpicture}    
        \end{gathered} \quad = \quad \sum_{c,\gamma,\mu}\widetilde{\mathcal{F}}^{iak,\beta\beta'}_{bjc,\gamma \mu}\quad
        \begin{gathered}
     \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-2.5,-1)--(-3.5,-1)--(-3.5,2)--(-2.5,2)--(-2.5,-1);
        \draw[ultra thick,MidnightBlue,->-=.55] (-2.5,2)--(-2.5,1);
        \draw[ultra thick,MidnightBlue] (-2.5,1)--(-2.5,0);
        \draw[ultra thick,MidnightBlue,->-=.55] (-2.5,0)--(-2.5,-1);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-1.25,1)--(-1.75,0.5);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-1.25,0)--(-1.75,0.5);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-1.75,0.5)--(-2.5,0.5);
        \node at (-2.85,0.5) {$\textcolor{black}\gamma$};
        \node at (-1.35,0.5) {$\textcolor{black}\mu$};
         \filldraw[black] (-2.5,0.5) circle (2pt);
         \filldraw[black] (-1.75,0.5) circle (2pt);
        \node at (-2.9,1.7) {$v_i$};
        \node at (-2.9,-0.7) {$v_j$};
        \node at (-.75,1) {$\mathcal{L}_a$};
        \node at (-.75,0) {$\mathcal{L}_b$};
        \node at (-2.15,0.2) {$\mathcal{L}_c$};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$k$};
            \node at (1,-1.25) {$l$};
            \node at (-0.25,0.05) {$\textcolor{black}\alpha$};
            \node at (1.25,0.15) {$\textcolor{black}\beta$};
            \node at (0.5,0.35) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \quad \otimes \quad
    \begin{gathered}
        \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$r$};
            \node at (1,1.25) {$s$};
            \node at (0,-1.25) {$m$};
            \node at (1,-1.25) {$n$};
            \node at (-0.25,0.05) {$\textcolor{black}\gamma$};
            \node at (1.25,0.15) {$\textcolor{black}\delta$};
            \node at (0.5,0.4) {$b$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered}\, \quad
 \mapsto \,\quad \delta_{k,r} \delta_{l,s}\quad
\begin{gathered}
            \begin{tikzpicture}[scale=1]
        %     \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
                \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0.4);
                \draw[ultra thick,MidnightBlue,->-=.65] (0,0.4)--(0,-0.4);
                \draw[ultra thick,MidnightBlue,->-=.85] (0,-0.4)--(0,-1);
                \draw[ultra thick,MidnightBlue,-<-=.55] (1,1)--(1,0.4);
                \draw[ultra thick,MidnightBlue,-<-=.55] (1,0.4)--(1,-0.4);
                \draw[ultra thick,MidnightBlue,-<-=.75] (1,-0.4)--(1,-1);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0.4)--(1,0.55);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,-0.4)--(1,-0.25);
                \node at (0,1.25) {$i$};
                \node at (1,1.25) {$j$};
                \node at (1.20,0.2) {$l$};
                \node at (-0.25,0) {$k$};
                \node at (0,-1.25) {$m$};
                \node at (1,-1.25) {$n$};
                \node at (0.5,0.75) {$a$};
                \node at (0.5,-0.0) {$b$};
                \node at (1.25,0.70) {$\textcolor{black}\beta$};
                \node at (1.20,-0.35) {$\textcolor{black}\delta$};
                \node at (-0.25,0.5) {$\textcolor{black}\alpha$};
                \node at (-0.25,-0.55) {$\textcolor{black}\gamma$};
            \filldraw[black](0,0.4) circle (1.5pt);
            \filldraw[black] (1,0.55) circle (1.5pt);
            \filldraw[black] (0,-0.4) circle (1.5pt);
            \filldraw[black] (1,-0.25) circle (1.5pt);
        \end{tikzpicture}
\begin{tikzpicture}[scale=1]
        %     \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
                \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0.4);
                \draw[ultra thick,MidnightBlue,->-=.65] (0,0.4)--(0,-0.4);
                \draw[ultra thick,MidnightBlue,->-=.85] (0,-0.4)--(0,-1);
                \draw[ultra thick,MidnightBlue,-<-=.55] (1,1)--(1,0.4);
                \draw[ultra thick,MidnightBlue,-<-=.55] (1,0.4)--(1,-0.4);
                \draw[ultra thick,MidnightBlue,-<-=.75] (1,-0.4)--(1,-1);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0.4)--(1,0.55);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,-0.4)--(1,-0.25);
            \filldraw[black](0,0.4) circle (1.5pt);
            \filldraw[black] (1,0.55) circle (1.5pt);
            \filldraw[black] (0,-0.4) circle (1.5pt);
            \filldraw[black] (1,-0.25) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \quad \rightarrow \quad
        \begin{gathered}
            \begin{tikzpicture}[scale=1]
        %     \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
                \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0.4);
                \draw[ultra thick,MidnightBlue,->-=.65] (0,0.4)--(0,-0.4);
                \draw[ultra thick,MidnightBlue,->-=.85] (0,-0.4)--(0,-1);
                \draw[ultra thick,MidnightBlue,-<-=.55] (1,1)--(1,0.4);
                \draw[ultra thick,MidnightBlue,-<-=.55] (1,0.4)--(1,-0.4);
                \draw[ultra thick,MidnightBlue,-<-=.75] (1,-0.4)--(1,-1);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=0.55] (0+0.2,0.4+0.03)--(1,0.55);
                \draw[densely dashed,ultra thick,BurntOrange] (0+0.2,0.4+0.03)--(0+0.2,0.4+0.03-0.8);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,-0.4)--(1-0.2,-0.25-0.03);
                \draw[densely dashed,ultra thick,BurntOrange] (1-0.2,-0.25-0.03)--(1-0.2,-0.25-0.03+0.8);
            \filldraw[black] (1,0.55) circle (1.5pt);
            \filldraw[black] (0,-0.4) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \quad \rightarrow \quad
\begin{gathered}
        \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$i$};
            \node at (1,-1.25) {$j$};
            \node at (0.5,0.35) {$I$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$k$};
            \node at (1,-1.25) {$l$};
            \node at (-0.25,0.05) {$\textcolor{black}\alpha$};
            \node at (1.25,0.15) {$\textcolor{black}\beta$};
            \node at (0.5,0.35) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \,\quad \rightarrow \,\quad \sum_{r,m,\delta} \,[(\widetilde{\mathcal{F}}^{m\bar{a} r}_{pmI})^{-1}]^{11}_{\delta \delta}\quad
    \begin{gathered}
        \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$r$};
            \node at (0,-1.25) {$k$};
            \node at (1,-1.25) {$m$};
            \node at (-0.25,0.05) {$\textcolor{black}\alpha$};
            \node at (1.25,0.15) {$\textcolor{black}\delta$};
            \node at (0.5,0.35) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \quad \otimes \quad \begin{gathered}
        \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$r$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$m$};
            \node at (1,-1.25) {$l$};
            \node at (-0.25,0.05) {$\textcolor{black}\delta$};
            \node at (1.25,0.15) {$\textcolor{black}\beta$};
            \node at (0.5,0.35) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$i$};
            \node at (1,-1.25) {$j$};
            \node at (0.5,0.35) {$I$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered}\quad \otimes \quad
\begin{gathered}
        \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$j$};
            \node at (1,1.25) {$k$};
            \node at (0,-1.25) {$j$};
            \node at (1,-1.25) {$k$};
            \node at (0.5,0.35) {$I$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$k$};
            \node at (1,-1.25) {$l$};
            \node at (-0.25,0.05) {$\textcolor{black}\alpha$};
            \node at (1.25,0.15) {$\textcolor{black}\beta$};
            \node at (0.5,0.35) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \quad \rightarrow \quad
    \begin{gathered}
        \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$l$};
            \node at (1,1.25) {$k$};
            \node at (0,-1.25) {$j$};
            \node at (1,-1.25) {$i$};
            \node at (-0.25,0.05) {$\textcolor{black}\beta$};
            \node at (1.25,0.15) {$\textcolor{black}\alpha$};
            \node at (0.5,0.35) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$k$};
            \node at (1,-1.25) {$l$};
            \node at (-0.25,0.05) {$\textcolor{black}\alpha$};
            \node at (1.25,0.15) {$\textcolor{black}\beta$};
            \node at (0.5,0.35) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \quad\rightarrow \quad \sqrt{\frac{d_i d_j}{d_k d_l}}
\begin{gathered}
        \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$k$};
            \node at (1,1.25) {$l$};
            \node at (0,-1.25) {$i$};
            \node at (1,-1.25) {$j$};
            \node at (-0.25,0.05) {$\textcolor{black}\alpha^{\dagger}$};
            \node at (1.25,0.15) {$\textcolor{black}\beta^{\dagger}$};
            \node at (0.5,0.35) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0+0.2)--(1,0.35);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$k$};
            \node at (1,-1.25) {$l$};
            \node at (-0.25,0.05+0.2) {$\textcolor{black}\alpha$};
            \node at (1.25,0.15+0.2) {$\textcolor{black}\beta$};
            \node at (0.5,0.35+0.2) {$a$};
            \filldraw[black] (0,0+0.2) circle (1.5pt);
            \filldraw[black] (1,0.35) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \quad \otimes \quad
    \begin{gathered}
        \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0-0.2)--(1,0.15-0.2);
            \node at (0,1.25) {$r$};
            \node at (1,1.25) {$s$};
            \node at (0,-1.25) {$m$};
            \node at (1,-1.25) {$n$};
            \node at (-0.25,0.05-0.2) {$\textcolor{black}\gamma$};
            \node at (1.25,0.15-0.2) {$\textcolor{black}\delta$};
            \node at (0.5,0.4-0.2) {$b$};
            \filldraw[black] (0,0-0.2) circle (1.5pt);
            \filldraw[black] (1,0.15-0.2) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered}\, \quad
 \mapsto \,\quad \delta_{k,r} \delta_{l,s}\quad
\begin{gathered}
            \begin{tikzpicture}[scale=1]
        %     \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
                \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0.4);
                \draw[ultra thick,MidnightBlue,->-=.65] (0,0.4)--(0,-0.4);
                \draw[ultra thick,MidnightBlue,->-=.85] (0,-0.4)--(0,-1);
                \draw[ultra thick,MidnightBlue,-<-=.55] (1,1)--(1,0.4);
                \draw[ultra thick,MidnightBlue,-<-=.55] (1,0.4)--(1,-0.4);
                \draw[ultra thick,MidnightBlue,-<-=.75] (1,-0.4)--(1,-1);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0.4)--(1,0.55);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,-0.4)--(1,-0.25);
                \node at (0,1.25) {$i$};
                \node at (1,1.25) {$j$};
                \node at (1.20,0.2) {$l$};
                \node at (-0.25,0) {$k$};
                \node at (0,-1.25) {$m$};
                \node at (1,-1.25) {$n$};
                \node at (0.5,0.75) {$a$};
                \node at (0.5,-0.0) {$b$};
                \node at (1.25,0.70) {$\textcolor{black}\beta$};
                \node at (1.20,-0.35) {$\textcolor{black}\delta$};
                \node at (-0.25,0.5) {$\textcolor{black}\alpha$};
                \node at (-0.25,-0.55) {$\textcolor{black}\gamma$};
            \filldraw[black](0,0.4) circle (1.5pt);
            \filldraw[black] (1,0.55) circle (1.5pt);
            \filldraw[black] (0,-0.4) circle (1.5pt);
            \filldraw[black] (1,-0.25) circle (1.5pt);
        \end{tikzpicture}
\begin{tikzpicture}[scale=1]
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0+0.2)--(1,0.35);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$k$};
            \node at (1,-1.25) {$l$};
            \node at (-0.25,0.05+0.2) {$\textcolor{black}\alpha$};
            \node at (1.25,0.15+0.2) {$\textcolor{black}\beta$};
            \node at (0.5,0.35+0.2) {$a$};
            \filldraw[black] (0,0+0.2) circle (1.5pt);
            \filldraw[black] (1,0.35) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \quad \otimes& \quad
    \begin{gathered}
        \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0-0.2)--(1,0.15-0.2);
            \node at (0,1.25) {$r$};
            \node at (1,1.25) {$s$};
            \node at (0,-1.25) {$m$};
            \node at (1,-1.25) {$n$};
            \node at (-0.25,0.05-0.2) {$\textcolor{black}\gamma$};
            \node at (1.25,0.15-0.2) {$\textcolor{black}\delta$};
            \node at (0.5,0.4-0.2) {$b$};
            \filldraw[black] (0,0-0.2) circle (1.5pt);
            \filldraw[black] (1,0.15-0.2) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \quad
 =\\
 &\quad (-1)^{s({\alpha}) s({\delta})} \delta_{k,r} \delta_{l,s}\sum_{\substack{ \delta',\beta'\\
        c,\alpha',\gamma'}} \widetilde{F}^{i a k,\alpha \gamma}_{b m c,\alpha' \gamma'} (\widetilde{F}^\vee)^{abc,\delta' \beta'}_{njl,\delta \beta} \widetilde{O}^{ab,\delta' \alpha' \gamma'}_{c i m,\lambda} \quad \begin{gathered}
        \begin{tikzpicture}
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.55] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$m$};
            \node at (1,-1.25) {$n$};
            \node at (-0.25,0.25) {$\lambda$};
            \node at (1.25,0.25) {$\beta'$};
            \node at (0.5,0.35) {$c$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
 %           \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
 %           \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
 %           \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
%            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
 %           \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
 %           \node at (0,1.25) {$i$};
 %           \node at (1,1.25) {$j$};
 %           \node at (0,-1.25) {$i$};
 %           \node at (1,-1.25) {$j$};
 %           \node at (0.5,0.35) {$I$};
  %          \filldraw[black] (0,0) circle (1.5pt);
 %           \filldraw[black] (1,0.15) circle (1.5pt);
  %      \end{tikzpicture}
\begin{tikzpicture}[xscale=0.90]
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.55] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$k$};
            \node at (1,-1.25) {$l$};
            \node at (-0.25,0.25) {$\alpha$};
            \node at (1.25,0.3) {$\beta$};
            \node at (0.5,0.3) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \mapsto \sum_{r,m,\delta} [(\widetilde{F}^\vee)^{a\bar{a}I,1_{\mathbf{b}}1_{\mathbf{b}}}_{mmr,\delta\delta}]^{-1} \Lambda^{s(\delta)} (-1)^{s(\alpha)s(\delta)+s(\beta)\big(s(\alpha)+s(\delta)\big)}\begin{gathered}
    \begin{tikzpicture}[xscale=0.90]
        \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0.2);
        \draw[ultra thick,MidnightBlue,->-=.55] (0,0.2)--(0,-1);
        \draw[ultra thick,MidnightBlue,->-=.55] (1,0.2)--(1,1);
        \draw[ultra thick,MidnightBlue,->-=.55] (1,-1)--(1,0.2);
        \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (0,0.2)--(1,0.35);
        \node at (0,1.25) {$i$};
        \node at (1,1.25) {$r$};
        \node at (0,-1.25) {$k$};
        \node at (1,-1.25) {$m$};
        \node at (-0.25,0.2) {$\alpha$};
        \node at (1.25,0.35) {$\delta$};
        \node at (0.5,0.5) {$a$};
        \filldraw[black] (0,0+0.2) circle (1.5pt);
        \filldraw[black] (1,0.35) circle (1.5pt);
    \end{tikzpicture}
\end{gathered} \otimes
\begin{gathered}
    \begin{tikzpicture}[xscale=0.90]
        \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,-0.2);
        \draw[ultra thick,MidnightBlue,->-=.55] (0,-0.2)--(0,-1);
        \draw[ultra thick,MidnightBlue,->-=.55] (1,-0.2)--(1,1);
        \draw[ultra thick,MidnightBlue,->-=.55] (1,-1)--(1,-0.2);
        \draw[densely dashed,ultra thick,BurntOrange,-<-=.55]  (0,-0.2)--(1,-0.05);
        \node at (0,1.25) {$r$};
        \node at (1,1.25) {$j$};
        \node at (0,-1.25) {$m$};
        \node at (1,-1.25) {$l$};
        \node at (-0.25,-0.2) {$\delta$};
        \node at (1.25,-0.05) {$\beta$};
        \node at (0.5,0.1) {$a$};
        \filldraw[black] (0,0-0.2) circle (1.5pt);
        \filldraw[black] (1,0.35-0.4) circle (1.5pt);
    \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$k$};
            \node at (1,-1.25) {$l$};
            \node at (-0.25,0.05) {$\textcolor{black}\alpha$};
            \node at (1.25,0.15) {$\textcolor{black}\beta$};
            \node at (0.5,0.35) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \quad \rightarrow \quad \frac{d_k}{d_i}(-1)^{s({\alpha}) s({\beta}) } \Lambda^{ s(\alpha) + s(\beta) } \quad 
    \begin{gathered}
        \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$l$};
            \node at (1,1.25) {$k$};
            \node at (0,-1.25) {$j$};
            \node at (1,-1.25) {$i$};
            \node at (-0.25,0.05) {$\textcolor{black}\beta$};
            \node at (1.25,0.15) {$\textcolor{black}\alpha$};
            \node at (0.5,0.35) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.8]
\draw [line,dashed,ultra thick,black,->-=.55] (0,0)  -- (0,-1); %Bottom line
\draw [line,dashed,ultra thick,black,-<-=.55] (0,0) -- (-1,1); %TopLeft
\draw [line,dashed,ultra thick,black,-<-=.55] (0,0) --(1,1); 
%TopRight
\node at (0,-1.35) {$I$};
\node at (-1,1.35) {$I$};
\node at (1,1.35) {$I$};
\filldraw[Cerulean] (0,0) circle (3.6pt);
% \node at (0.5,0) {{\color{black}{$\alpha^{\mathbf{b}}$}}}; 
% \filldraw[Black] (0,0) circle (3pt);%Junction
\end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
\begin{tikzpicture}[scale=0.8]
\draw [line,dashed,ultra thick,ForestGreen,->-=.55] (0,0)  -- (0,-1); %Bottom line
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) -- (-1,1); %TopLeft
\draw [line,dashed,ultra thick,black,-<-=.55] (0,0) --(1,1); 
%TopRight
\node at (0,-1.35) {$W$};
\node at (-1,1.35) {$W$};
\node at (1,1.35) {$I$};
\filldraw[Cerulean] (0,0) circle (3.6pt);
% \node at (0.5,0) {{\color{black}{$\alpha^{\mathbf{b}}$}}}; 
% \filldraw[Black] (0,0) circle (3pt);%Junction
\end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
\begin{tikzpicture}[scale=0.8]
\draw [line,dashed,ultra thick,ForestGreen,->-=.55] (0,0)  -- (0,-1); %Bottom line
\draw [line,dashed,ultra thick,black,-<-=.55] (0,0) -- (-1,1); %TopLeft
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) --(1,1); 
%TopRight
\node at (0,-1.35) {$W$};
\node at (-1,1.35) {$I$};
\node at (1,1.35) {$W$};
\filldraw[Cerulean] (0,0) circle (3.6pt);
% \node at (0.5,0) {{\color{black}{$\alpha^{\mathbf{b}}$}}}; 
% \filldraw[Black] (0,0) circle (3pt);%Junction
\end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
\begin{tikzpicture}[scale=0.8]
\draw [line,dashed,ultra thick,black,->-=.55] (0,0)  -- (0,-1); %Bottom line
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) -- (-1,1); %TopLeft
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) --(1,1); 
%TopRight
\node at (0,-1.35) {$I$};
\node at (-1,1.35) {$W$};
\node at (1,1.35) {$W$};
\filldraw[Cerulean] (0,0) circle (3.6pt);
% \node at (0.5,0) {{\color{black}{$\alpha^{\mathbf{b}}$}}}; 
% \filldraw[Black] (0,0) circle (3pt);%Junction
\end{tikzpicture}
\end{gathered} \quad
    \begin{gathered}
\begin{tikzpicture}[scale=0.8]
\draw [line,dashed,ultra thick,ForestGreen,->-=.55] (0,0)  -- (0,-1); %Bottom line
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) -- (-1,1); %TopLeft
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) --(1,1);
\node at (0,-1.35) {$W$};
\node at (-1,1.35) {$W$};
\node at (1,1.35) {$W$};
\filldraw[Cerulean] (0,0) circle (3.6pt);
%TopRight
% \node at (0.5,0) {{\color{black}{$\alpha^{\mathbf{b}}$}}}; 
% \filldraw[Black] (0,0) circle (3pt);%Junction
\end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
\begin{tikzpicture}[scale=0.8]
\draw [line,dashed,ultra thick,ForestGreen,->-=.55] (0,0)  -- (0,-1); %Bottom line
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) -- (-1,1); %TopLeft
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) --(1,1); %TopRight
\node at (0,-1.35) {$W$};
\node at (-1,1.35) {$W$};
\node at (1,1.35) {$W$};
% \node at (0.5,0) {{\color{black}{$\alpha^{\mathbf{b}}$}}}; 
\filldraw[WildStrawberry] (0,0) circle (3.6pt);%Junction
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\\
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\;
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}
\quad + \quad 
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}
\quad + \quad
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}
\quad + \quad 
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad\,,
\end{equation}
where $e_1,e_2,e_3,e'_4$ are separately
\begin{equation}
    e_1 =\quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad e_2 = \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad e_3= \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad e_4' = \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad     \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad  + \quad \frac{\omega^{-3/2}}{\sqrt{2}} \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad  + \quad \frac{\omega^{-1/2}}{\sqrt{2}} \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad\,,\\
    &e_5 = \quad  \omega^{-2}\quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad  + \quad \omega^{-3/2} \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad  - \quad \omega^{-3/2} \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad\,,\\
    &e_6 = \quad  \omega^{-1}\quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad  - \quad \frac{\omega^{-1/2}}{\sqrt{2}} \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad  - \quad \frac{\omega^{-3/2}}{\sqrt{2}} \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad \right\}\quad\,,\\
\mathcal{A}e_5\quad : \quad \left\{\quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad \omega^{-2}\, \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \,  + \, \omega^{-3/2} \, \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\,  - \, \omega^{-3/2} \, \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad\right\}
\end{gathered}
\end{equation}
and 
\begingroup
\allowdisplaybreaks[1]
\begin{align}
\mathcal{A}e_2\quad &:\quad \left\{\quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad\right\}\notag\\
\mathcal{A}e_3 \quad &: \quad \left\{\quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad \,, \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad \,, \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad \,, \quad  \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \right\}\notag\\
\mathcal{A}e_4 \quad &: \quad \left\{ \omega^{-1}\,\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \,  + \, \frac{\omega^{-3/2}}{\sqrt{2}} \, \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\,  + \, \frac{\omega^{-1/2}}{\sqrt{2}} \, \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,,\right.\notag\\*
&\left. \quad \quad \quad \ \, \frac{1}{2}\,
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\, + \, \frac{1}{2}\,
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,,\quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
\right\}\notag\\
\mathcal{A}e_6 \quad &: \quad \left\{ \omega^{-1}\,\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \,  - \, \frac{\omega^{-1/2}}{\sqrt{2}} \, \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\,  - \, \frac{\omega^{-3/2}}{\sqrt{2}} \, \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad\,,\right.\notag\\*
&\left. \quad \quad \quad \ \, \frac{1}{2}\,
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\, - \, \frac{1}{2}\,
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad\,,\quad   \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=1
]

\node at (-1.5, 0) {$\mathcal R_{1}$:};

    \node[dot_style] (n0) at (0, 0) {};
    \node[dot_style] (n1) at (3, 0) {};
    \draw[Cerulean, thick, -Stealth, bend left=25] (3.2,0) arc (-70:250:0.5);
    \draw[Cerulean, thick, -Stealth, bend left=25] (.2,0) arc (-70:250:0.5);
    \node at (0,-0.75) {$|1\rangle$};
    \node at (3,-0.75) {$|W\rangle$};
\end{tikzpicture}
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=1
]

\node at (-1.5, 0) {$\mathcal R_{2}$:};

    \node[dot_style] (n0) at (0, 0) {};
    \coordinate (n0pr) at (0.05, .15) {};
    \coordinate (n0nr) at (0.1, -.15) {};

    \node[dot_style] (n1) at (3, 0) {};
   
    \coordinate (n1pl) at (2.95, .15) {};
    \coordinate (n1nl) at (2.9, -.15) {};

    \draw[blue_arc] (n0pr) to (n1pl);
    \draw[blue_arc] (n1nl) to (n0nr);
    \draw[Cerulean, thick, -Stealth, bend left=25] (3,-0.2) arc (-160:160:0.5);
    \draw[WildStrawberry, thick, -Stealth] (3,-0.42) arc (-140:140:0.65);
    \node at (0,-0.85) {$|1\rangle$};
    \node at (3,-0.85) {$|W\rangle$};
\end{tikzpicture}
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=1
]

\node at (-1.5, 0) {$\widetilde{\mathcal R}_{2}$:};

    \node[dot_style] (n0) at (0, 0) {};
    \coordinate (n0pr) at (0.05, .15) {};
    \coordinate (n0nr) at (0.1, -.15) {};

    \node[dot_style] (n1) at (3, 0) {};
   
    \coordinate (n1pl) at (2.95, .15) {};
    \coordinate (n1nl) at (2.9, -.15) {};

    \draw[red_arc] (n0pr) to (n1pl);
    \draw[red_arc] (n1nl) to (n0nr);
    \draw[Cerulean, thick, -Stealth, bend left=25] (3,-0.2) arc (-160:160:0.5);
    \draw[WildStrawberry, thick, -Stealth] (3,-0.42) arc (-140:140:0.65);
    \node at (0,-0.85) {$|1\rangle$};
    \node at (3,-0.85) {$|W\rangle$};
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=0.8]
\draw [line,dashed,ultra thick,black,->-=.55] (0,0)  -- (0,-1); %Bottom line
\draw [line,dashed,ultra thick,black,-<-=.55] (0,0) -- (-1,1); %TopLeft
\draw [line,dashed,ultra thick,black,-<-=.55] (0,0) --(1,1); 
%TopRight
\node at (0,-1.35) {$I$};
\node at (-1,1.35) {$I$};
\node at (1,1.35) {$I$};
\filldraw[Cerulean] (0,0) circle (3.6pt);
% \node at (0.5,0) {{\color{black}{$\alpha^{\mathbf{b}}$}}}; 
% \filldraw[ultra thick,Cerulean] (0,0) circle (3pt);%Junction
\end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
\begin{tikzpicture}[scale=0.8]
\draw [line,dashed,ultra thick,ForestGreen,->-=.55] (0,0)  -- (0,-1); %Bottom line
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) -- (-1,1); %TopLeft
\draw [line,dashed,ultra thick,black,-<-=.55] (0,0) --(1,1); 
%TopRight
\node at (0,-1.35) {$W$};
\node at (-1,1.35) {$W$};
\node at (1,1.35) {$I$};
\filldraw[Cerulean] (0,0) circle (3.6pt);
% \node at (0.5,0) {{\color{black}{$\alpha^{\mathbf{b}}$}}}; 
% \filldraw[ultra thick,Cerulean] (0,0) circle (3pt);%Junction
\end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
\begin{tikzpicture}[scale=0.8]
\draw [line,dashed,ultra thick,ForestGreen,->-=.55] (0,0)  -- (0,-1); %Bottom line
\draw [line,dashed,ultra thick,black,-<-=.55] (0,0) -- (-1,1); %TopLeft
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) --(1,1); 
%TopRight
\node at (0,-1.35) {$W$};
\node at (-1,1.35) {$I$};
\node at (1,1.35) {$W$};
\filldraw[Cerulean] (0,0) circle (3.6pt);
% \node at (0.5,0) {{\color{black}{$\alpha^{\mathbf{b}}$}}}; 
% \filldraw[ultra thick,Cerulean] (0,0) circle (3pt);%Junction
\end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
\begin{tikzpicture}[scale=0.8]
\draw [line,dashed,ultra thick,black,->-=.55] (0,0)  -- (0,-1); %Bottom line
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) -- (-1,1); %TopLeft
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) --(1,1); 
%TopRight
\node at (0,-1.35) {$I$};
\node at (-1,1.35) {$W$};
\node at (1,1.35) {$W$};
\filldraw[Cerulean] (0,0) circle (3.6pt);
% \node at (0.5,0) {{\color{black}{$\alpha^{\mathbf{b}}$}}}; 
% \filldraw[ultra thick,Cerulean] (0,0) circle (3pt);%Junction
\end{tikzpicture}
\end{gathered} \quad    \begin{gathered}
\begin{tikzpicture}[scale=0.8]
\draw [line,dashed,ultra thick,black,->-=.55] (0,0)  -- (0,-1); %Bottom line
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) -- (-1,1); %TopLeft
\draw [line,dashed,ultra thick,ForestGreen,-<-=.55] (0,0) --(1,1); 
%TopRight
\node at (0,-1.35) {$I$};
\node at (-1,1.35) {$W$};
\node at (1,1.35) {$W$};
% \node at (0.5,0) {{\color{black}{$\alpha^{\mathbf{b}}$}}}; 
\filldraw[WildStrawberry] (0,0) circle (3.6pt);%Junction
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\\
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\\
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad
    \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}
\quad + \quad 
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}
\quad + \quad
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}
\quad + \quad 
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad\,,
\end{equation}
where $e_1,e_2,e_3,e'_4$ are separately
\begin{equation}
    e_1 =\quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad e_2 = \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,black] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad e_3= \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,black] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad e_4' = \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad - \quad \frac{i}{2} \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad e_5 \quad = \quad \frac{1}{2} \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad + \quad \frac{i}{2} \quad \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,1);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,1)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad  \,, \quad  \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \quad \,, \quad
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}
\quad \right\}\\
\mathcal{A}e_4\quad : \quad \left\{ \quad
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad
\frac{1}{2} \,\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \, - \, \frac{i}{2} \, \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad
\frac{1}{2} \,\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \, + \, \frac{i}{2} \, \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}
\quad\right\}\\
\mathcal{A}e_5\quad : \quad \left\{ \quad
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad
\frac{1}{2} \,\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \, + \, \frac{i}{2} \, \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad
\frac{1}{2} \,\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered} \, - \, \frac{i}{2} \, \begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}
\quad\right\}
    \end{gathered}
\end{equation}
and 
\begin{equation}
    \begin{gathered}
        \mathcal{A}e_2\quad : \quad \left\{\quad 
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,,\quad
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,,\quad
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,black] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,ForestGreen] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}
        \quad\right\}\\
        \mathcal{A}e_3\quad : \quad \left\{\quad 
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,,\quad
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,ForestGreen] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,black] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,black] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,WildStrawberry] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,, \quad
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,Cerulean] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\end{gathered}\quad \,,\quad
\begin{gathered}
     \begin{tikzpicture}[scale=0.8]
        \draw[ultra thick,ForestGreen] (1,0)--(1,0.9);%Left-bottom
        \draw[ultra thick,black] (1,0.9)--(1,2);%Left-Top
        \draw[ultra thick,black] (2.5,0)--(2.5,1.15);%Right-bottom
        \draw[ultra thick,ForestGreen] (2.5,1.15)--(2.5,2);%Right-top
        \draw[densely dashed,ultra thick,ForestGreen] (1,0.9)--(2.5,1.15);%Middle
         \filldraw[ultra thick,Cerulean] (1,0.9) circle (2pt);
         \filldraw[ultra thick,WildStrawberry] (2.5,1.15) circle (2pt);
    \end{tikzpicture}
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=1
]

\node at (-1.5, 0) {$\mathcal R_{1}$:};

    \node[dot_style] (n0) at (0, 0) {};
    \node[dot_style] (n1) at (3, 0) {};
    \draw[Cerulean, thick, -Stealth, bend left=25] (3.2,0) arc (-70:250:0.5);
    \draw[WildStrawberry, thick, -Stealth, bend left=25] (3.45,0) arc (-50:230:0.65);
    \draw[Cerulean, thick, -Stealth, bend left=25] (.2,0) arc (-70:250:0.5);
    \node at (0,-0.75) {$|1\rangle$};
    \node at (3,-0.75) {$|W\rangle$};
\end{tikzpicture}\\
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=1
]

\node at (-1.5, 0) {$\widetilde{\mathcal R}_{1}$:};

    \node[dot_style] (n0) at (0, 0) {};
    \node[dot_style] (n1) at (3, 0) {};
    \draw[Cerulean, thick, -Stealth, bend left=25] (3.2,0) arc (-70:250:0.5);
    \draw[WildStrawberry, thick, -Stealth, bend left=25] (3.45,0) arc (-50:230:0.65);
    \draw[WildStrawberry, thick, -Stealth, bend left=25] (.2,0) arc (-70:250:0.5);
    \node at (0,-0.75) {$|1\rangle$};
    \node at (3,-0.75) {$|W\rangle$};
\end{tikzpicture}
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=1
]

\node at (-1.5, 0) {$\mathcal R_{2}$:};

    \node[dot_style, fill=Black, label={[label distance=3pt]left:$|1\rangle$}] (n0) at (0, 0) {};
    \coordinate (n0pr) at (0.05, .25) {};
    \coordinate (n0pr2) at (0.1, .08) {};

    \coordinate (n0nr2) at (0.1, -.08) {};
    \coordinate (n0nr) at (0.1, -.25) {};

    \node[dot_style, fill=Black, label={[label distance=3pt]right:$|W\rangle$}] (n1) at (3, 0) {};
   
    \coordinate (n1pl) at (2.95, .25) {};
    \coordinate (n1pl2) at (2.9, .08) {};
    
    \coordinate (n1nl2) at (2.9, -.08) {};
    \coordinate (n1nl) at (2.9, -.25) {};

    \draw[blue_arc] (n0pr) to (n1pl);
    \draw[red_arc] (n0pr2) to (n1pl2);

    \draw[blue_arc] (n1nl2) to (n0nr2);
    \draw[red_arc] (n1nl) to (n0nr);
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[
    dot_style/.style={Cerulean, circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=0.80063
    ]
\node at (-1, 0) {$\mathcal R_{{\mathcal L}_1}$:};
    \node[dot_style, label={[label distance=5pt]below:$0$}] (n0) at (0, 0) {};
    \coordinate (n0pr) at (0.1, .125) {};
    \coordinate (n0pl) at (-0.9, .125) {};    
    \coordinate (n0nr) at (0.1, -.125) {};
    \coordinate (n0nl) at (-0.9, -.125) {};
    \node[dot_style, label={[label distance=5pt]below:$1$}] (n1) at (1.5, 0) {};
    \coordinate (n1pr) at (1.6, .125) {};
    \coordinate (n1pl) at (1.4, .125) {};   
    \coordinate (n1nr) at (1.6, -.125) {};
    \coordinate (n1nl) at (1.4, -.125) {};
    \node[dot_style, label={[label distance=5pt]below:$2$}] (n2) at (3.0, 0) {};
    \coordinate (n2pr) at (3.1, .125) {};
    \coordinate (n2pl) at (2.9, .125) {};
    \coordinate (n2nr) at (3.1, -.125) {};
    \coordinate (n2nl) at (2.9, -.125) {};
    \node[dot_style, label={[label distance=5pt]below:$3$}] (n3) at (4.5, 0) {};
    \coordinate (n3pr) at (4.6, .125) {};
    \coordinate (n3pl) at (4.4, .125) {};      
    \coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (n3nl) at (4.4, -.125) {};
    \node at (5.75, 0) {$\dots\dots$};
    \node[dot_style, label={[label distance=5pt]below:$k-1$}] (nk_minus_1) at (7.5, 0) {};
    \coordinate (nk1pr) at (7.6, .125) {};
    \coordinate (nk1pl) at (7.4, .125) {};
    \coordinate (nk1nr) at (7.6, -.125) {};
    \coordinate (nk1nl) at (7.4, -.125) {};    
    \node[dot_style, label={[label distance=5pt]below:$k$}] (nk) at (9, 0) {};
    \coordinate (nkpr) at (9.1, .125) {};
    \coordinate (nkpl) at (8.9, .125) {};
    \coordinate (nknr) at (9.1, -.125) {};
    \coordinate (nknl) at (8.9, -.125) {};
    \draw[blue_arc] (n0pr) to (n1pl);
    \draw[red_arc] (n1nl) to (n0nr);
    \draw[red_arc] (n1pr) to (n2pl);
    \draw[blue_arc] (n2nl) to (n1nr);
    \draw[blue_arc] (n2pr) to (n3pl);
    \draw[red_arc] (n3nl) to (n2nr);
    \draw[red_arc] (nk1pr) to (nkpl);
    \draw[blue_arc] (nknl) to (nk1nr);
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
        %\filldraw[gray,opacity=0.3] (0,0)--(1,0)--(1,2)--(0,2)--(0,0);
        %\filldraw[gray,opacity=0.3] (2.5,0)--(3.5,0)--(3.5,2)--(2.5,2)--(2.5,0);
        %\filldraw[Cerulean,opacity=0.1] (1,0)--(1,0.9)--(2.5,1.1)--(2.5,0)--(1,0);
        %\filldraw[WildStrawberry,opacity=0.1] (1,0.9)--(2.5,1.1)--(2.5,2)--(1,2)--(1,0.9);
        \draw[ultra thick,Cerulean,-<-=.55] (1,0)--(1,.9);
        \draw[ultra thick,WildStrawberry,-<-=.55] (1,.9)--(1,2);
        \draw[ultra thick,Cerulean,->-=.55] (2.5,0)--(2.5,1.1);
        \draw[ultra thick,WildStrawberry,->-=.55] (2.5,1.1)--(2.5,2);
        \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (1,0.9)--(2.5,1.1);
        \node at (0.5,.9) {\footnotesize$\color{WildStrawberry}\alpha=1$};
        \node at (3,1.1) {\footnotesize$\color{Cerulean}\beta=0$};
        \filldraw[WildStrawberry] (1,0.9) circle (2pt);
        \filldraw[Cerulean] (2.5,1.1) circle (2pt);
        \node at (1., -.2) {\footnotesize$|r+1\rangle$};
        \node at (1.,2.2) {\footnotesize $|r\rangle$};
        \node at (2.5,-.2) {\footnotesize$|r+2\rangle$};
        \node at (2.5,2.2) {\footnotesize $|r+1\rangle$};
        \node at (1.75,0.65) {${\mathcal L}_1$};
        \node at (3.7, 1) {,};
    \end{tikzpicture}
    %\end{minipage}
       \quad
        %\begin{minipage}{0.48\linewidth}
 \begin{tikzpicture}[scale=1.5]
        %\filldraw[gray,opacity=0.3] (0,0)--(1,0)--(1,2)--(0,2)--(0,0);
        %\filldraw[gray,opacity=0.3] (2.5,0)--(3.5,0)--(3.5,2)--(2.5,2)--(2.5,0);
        %\filldraw[Cerulean,opacity=0.1] (1,0)--(1,0.9)--(2.5,1.1)--(2.5,0)--(1,0);
        %\filldraw[WildStrawberry,opacity=0.1] (1,0.9)--(2.5,1.1)--(2.5,2)--(1,2)--(1,0.9);
        \draw[ultra thick,Cerulean,-<-=.55] (1,0)--(1,.9);
        \draw[ultra thick,WildStrawberry,-<-=.55] (1,.9)--(1,2);
        \draw[ultra thick,Cerulean,->-=.55] (2.5,0)--(2.5,1.1);
        \draw[ultra thick,WildStrawberry,->-=.55] (2.5,1.1)--(2.5,2);
        \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (1,0.9)--(2.5,1.1);
        \node at (0.5,.9) {\footnotesize$\color{WildStrawberry}\alpha=1$};
        \node at (3,1.1) {\footnotesize$\color{Cerulean}\beta=0$};
        \filldraw[WildStrawberry] (1,0.9) circle (2pt);
        \filldraw[Cerulean] (2.5,1.1) circle (2pt);
        \node at (1., -.2) {\footnotesize$|r+1\rangle$};
        \node at (1.,2.2) {\footnotesize $|r\rangle$};
        \node at (2.5,-.2) {\footnotesize$|r\rangle$};
        \node at (2.5,2.2) {\footnotesize $|r+1\rangle$};
        \node at (1.75,0.65) {${\mathcal L}_1$};
        \node at (3.7, 1) {.};
    \end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[
    dot_style/.style={Cerulean, circle, fill, inner sep=1.5pt},
blue_arc/.style={Cerulean, thick, -Stealth, bend left=25}, red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25}, label_below/.style={below=2pt}, scale=0.80063]

\node at (-1, 0) {$\mathcal R_{\widetilde{\mathcal L}_1}$:};

    \node[dot_style, label={[label distance=5pt]below:$0$}] (n0) at (0, 0) {};
    \coordinate (n0pr) at (0.1, .125) {};
    \coordinate (n0pl) at (-0.9, .125) {};
    
    \coordinate (n0nr) at (0.1, -.125) {};
    \coordinate (n0nl) at (-0.9, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$1$}] (n1) at (1.5, 0) {};
    \coordinate (n1pr) at (1.6, .125) {};
    \coordinate (n1pl) at (1.4, .125) {};
    
    \coordinate (n1nr) at (1.6, -.125) {};
    \coordinate (n1nl) at (1.4, -.125) {};
 
    \node[dot_style, label={[label distance=5pt]below:$2$}] (n2) at (3.0, 0) {};
    \coordinate (n2pr) at (3.1, .125) {};
    \coordinate (n2pl) at (2.9, .125) {};

    \coordinate (n2nr) at (3.1, -.125) {};
    \coordinate (n2nl) at (2.9, -.125) {};
  
    \node[dot_style, label={[label distance=5pt]below:$3$}] (n3) at (4.5, 0) {};
    \coordinate (n3pr) at (4.6, .125) {};
    \coordinate (n3pl) at (4.4, .125) {};
        
    \coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (n3nl) at (4.4, -.125) {};

    \node at (5.25, 0) {$\dots$};

    \node[dot_style, label={[label distance=5pt]below:$k-2$}] (k2) at (6, 0) {};
    \coordinate (nk2pr) at (6.1, .125) {};
    \coordinate (nk2pl) at (-6.9, .125) {};
    
    \coordinate (nk2nr) at (6.1, -.125) {};
    \coordinate (nk2nl) at (-6.9, -.125) {};

\node[dot_style, label={[label distance=5pt]right:$k-1$}] (nk1) at (7.5, 0) {};
    
    \coordinate (nk1pl) at (7.4, .125) {};
    \coordinate (nk1nl) at (7.4, -.125) {};
    
    \coordinate (nk1pr) at (7.442, .149) {};
    \coordinate (nk1nr) at (7.658, 0.024) {};

    \coordinate (nk1pr2) at (7.658, -0.024) {};
    \coordinate (nk1nr2) at (7.442, -.149) {};

    \node[dot_style, label={[label distance=3pt]right:$+$}] (np) at (8.25, 1.299) {};
    %\coordinate (n2pr) at (3.1, .125) {};
    \coordinate (nppl) at (8.092, 1.275) {};

    %\coordinate (n2nr) at (3.1, -.125) {};
    \coordinate (npnl) at (8.308, 1.150) {};

    \node[dot_style, label={[label distance=3pt]right:$-$}] (nn) at (8.25, -1.299) {};
    %\coordinate (n3pr) at (4.6, .125) {};
    \coordinate (nnpl) at (8.308, -1.150) {};
        
    %\coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (nnnl) at (8.092, -1.275) {};

    \draw[blue_arc] (n0pr) to (n1pl);
    \draw[red_arc] (n1nl) to (n0nr);
    \draw[red_arc] (n1pr) to (n2pl);
    \draw[blue_arc] (n2nl) to (n1nr);
    \draw[blue_arc] (n2pr) to (n3pl);
    \draw[red_arc] (n3nl) to (n2nr);
    \draw[blue_arc] (nk2pr) to (nk1pl);
    \draw[red_arc] (nk1nl) to (nk2nr);
    \draw[red_arc] (nk1pr) to (nppl);
    \draw[blue_arc] (npnl) to (nk1nr);
    \draw[red_arc] (nk1pr2) to (nnpl);
    \draw[blue_arc]  (nnnl) to (nk1nr2);
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[
    dot_style/.style={Cerulean,circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=0.80063
]

\node at (-1, 0) {$\mathcal R_{\widetilde{\mathcal L}_1}$:};

    \node[dot_style, label={[label distance=5pt]below:$0$}] (n0) at (0, 0) {};
    \coordinate (n0pr) at (0.1, .125) {};
    \coordinate (n0pl) at (-0.9, .125) {};
    
    \coordinate (n0nr) at (0.1, -.125) {};
    \coordinate (n0nl) at (-0.9, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$1$}] (n1) at (1.5, 0) {};
    \coordinate (n1pr) at (1.6, .125) {};
    \coordinate (n1pl) at (1.4, .125) {};
    
    \coordinate (n1nr) at (1.6, -.125) {};
    \coordinate (n1nl) at (1.4, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$2$}] (n2) at (3.0, 0) {};
    \coordinate (n2pr) at (3.1, .125) {};
    \coordinate (n2pl) at (2.9, .125) {};

    \coordinate (n2nr) at (3.1, -.125) {};
    \coordinate (n2nl) at (2.9, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$3$}] (n3) at (4.5, 0) {};
    \coordinate (n3pr) at (4.6, .125) {};
    \coordinate (n3pl) at (4.4, .125) {};
        
    \coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (n3nl) at (4.4, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$4$}] (n4) at (6, 0) {};
    \coordinate (n4pr) at (6.1, .125) {};
    \coordinate (n4pl) at (5.9, .125) {};
        
    \coordinate (n4nr) at (6.1, -.125) {};
    \coordinate (n4nl) at (5.9, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$5$}] (n5) at (7.5, 0) {};
    \coordinate (n5pr) at (7.6, .125) {};
    \coordinate (n5pl) at (7.4, .125) {};
        
    \coordinate (n5nr) at (7.6, -.125) {};
    \coordinate (n5nl) at (7.4, -.125) {};

    \node[dot_style, label={[label distance=3pt]above:$6$}] (n6) at (4.5, 1.5) {};
    \coordinate (n6pl) at (4.35, 1.4) {};
        
    \coordinate (n6nl) at (4.65, 1.4) {};

    \draw[blue_arc] (n0pr) to (n1pl);
    \draw[red_arc] (n1nl) to (n0nr);
    \draw[red_arc] (n1pr) to (n2pl);
    \draw[blue_arc] (n2nl) to (n1nr);
    \draw[blue_arc] (n2pr) to (n3pl);
    \draw[red_arc] (n3nl) to (n2nr);
    \draw[red_arc] (n3pr) to (n4pl);
    \draw[blue_arc] (n4nl) to (n3nr);
    
    \draw[red_arc] (n3pl) to (n6pl);
    \draw[blue_arc] (n6nl) to (n3pr);

    \draw[blue_arc] (n4pr) to (n5pl);
    \draw[red_arc] (n5nl) to (n4nr);
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}
%         \filldraw[gray,opacity=0.3] (0,0)--(1,0)--(1,2)--(0,2)--(0,0);
%         \filldraw[gray,opacity=0.3] (2.5,0)--(3.5,0)--(3.5,2)--(2.5,2)--(2.5,0);
%         \draw[ultra thick,MidnightBlue,-<-=.55] (1,0)--(1,1);
%         \draw[ultra thick,MidnightBlue,-<-=.55] (1,1)--(1,2);
%         \draw[ultra thick,MidnightBlue,->-=.55] (2.5,0)--(2.5,1);
%         \draw[ultra thick,MidnightBlue,->-=.55] (2.5,1)--(2.5,2);
%         \draw[dashed,ultra thick,BurntOrange,-<-=.55] (1,0.9)--(2.5,1.15);
%         % \filldraw[black] (1,0.9) circle (1.5pt);
%         % \filldraw[black] (2.5,1.15) circle (1.5pt);
%         \node at (1., -.2) {\footnotesize$|k\rangle$};
%         \node at (1.,2.2) {\footnotesize $|i\rangle$};
%         \node at (2.5,-.2) {\footnotesize$|l\rangle$};
%         \node at (2.5,2.2) {\footnotesize $|j\rangle$};
%         \node at (1.75,0.65) {$a$};
%         \node at (2.7,1.1) {\footnotesize$\beta$};
%         \node at (0.8,.9) {\footnotesize$\alpha$};
%     \end{tikzpicture}
\begin{tikzpicture}[scale=1]
        %\filldraw[gray,opacity=0.3] (0,0)--(1,0)--(1,2)--(0,2)--(0,0);
        %\filldraw[gray,opacity=0.3] (2.5,0)--(3.5,0)--(3.5,2)--(2.5,2)--(2.5,0);
        %\filldraw[Cerulean,opacity=0.1] (1,0)--(1,0.9)--(2.5,1.1)--(2.5,0)--(1,0);
        %\filldraw[WildStrawberry,opacity=0.1] (1,0.9)--(2.5,1.1)--(2.5,2)--(1,2)--(1,0.9);
        \draw[ultra thick,Cerulean,-<-=.55] (1,0)--(1,.9);
        \draw[ultra thick,WildStrawberry,-<-=.55] (1,.9)--(1,2);
        \draw[ultra thick,Cerulean,->-=.55] (2.5,0)--(2.5,1.1);
        \draw[ultra thick,WildStrawberry,->-=.55] (2.5,1.1)--(2.5,2);
        \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (1,0.9)--(2.5,1.1);
        \node at (0.5,.9) {\footnotesize$\color{WildStrawberry}\alpha=1$};
        \node at (3,1.1) {\footnotesize$\color{Cerulean}\beta=0$};
        \filldraw[WildStrawberry] (1,0.9) circle (2pt);
        \filldraw[Cerulean] (2.5,1.1) circle (2pt);
        \node at (1., -.2) {\footnotesize$|\eta\rangle$};
        \node at (1.,2.2) {\footnotesize $|\eta\rangle$};
        \node at (2.5,-.2) {\footnotesize$|I\rangle$};
        \node at (2.5,2.2) {\footnotesize $|I\rangle$};
        \node at (1.75,0.65) {$I$};
    \end{tikzpicture}        
    \end{gathered}
\end{equation}
% \begin{equation}
%     \begin{gathered}
%              \begin{tikzpicture}
%         \filldraw[gray,opacity=0.3] (0,0)--(1,0)--(1,2)--(0,2)--(0,0);
%         \filldraw[gray,opacity=0.3] (2.5,0)--(3.5,0)--(3.5,2)--(2.5,2)--(2.5,0);
%         \draw[ultra thick,MidnightBlue,-<-=.55] (1,0)--(1,1);
%         \draw[ultra thick,MidnightBlue,-<-=.55] (1,1)--(1,2);
%         \draw[dashed,ultra thick,MidnightBlue,->-=.55] (2.5,0)--(2.5,1);
%         \draw[dashed,ultra thick,MidnightBlue,->-=.55] (2.5,1)--(2.5,2);
%         \draw[dashed,ultra thick,BurntOrange,-<-=.55] (1,0.9)--(2.5,1.15);
%         %\draw (1,0.9)\dotsolr {} {};
%         \filldraw[WildStrawberry] (1,0.9) circle (2pt);
%         \filldraw[black] (2.5,1.15) circle (1.5pt);
%     \end{tikzpicture}
\begin{tikzpicture}[scale=1]
        %\filldraw[gray,opacity=0.3] (0,0)--(1,0)--(1,2)--(0,2)--(0,0);
        %\filldraw[gray,opacity=0.3] (2.5,0)--(3.5,0)--(3.5,2)--(2.5,2)--(2.5,0);
        %\filldraw[Cerulean,opacity=0.1] (1,0)--(1,0.9)--(2.5,1.1)--(2.5,0)--(1,0);
        %\filldraw[Cerulean,opacity=0.1] (1,0.9)--(2.5,1.1)--(2.5,2)--(1,2)--(1,0.9);
        \draw[ultra thick,Cerulean,-<-=.55] (1,0)--(1,.9);
        \draw[ultra thick,Cerulean,-<-=.55] (1,.9)--(1,2);
        \draw[ultra thick,Cerulean,->-=.55] (2.5,0)--(2.5,1.1);
        \draw[ultra thick,Cerulean,->-=.55] (2.5,1.1)--(2.5,2);
        \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (1,0.9)--(2.5,1.1);
        \node at (0.5,.9) {\footnotesize$\color{Cerulean}\alpha=0$};
        \node at (3,1.1) {\footnotesize$\color{Cerulean}\beta=0$};
        \filldraw[Cerulean] (1,0.9) circle (2pt);
        \filldraw[Cerulean] (2.5,1.1) circle (2pt);
        \node at (1., -.2) {\footnotesize$|\eta\rangle$};
        \node at (1.,2.2) {\footnotesize $|I\rangle$};
        \node at (2.5,-.2) {\footnotesize$|I\rangle$};
        \node at (2.5,2.2) {\footnotesize $|\eta\rangle$};
        \node at (1.75,0.65) {$\eta$};
    \end{tikzpicture}   
\end{gathered}\quad   \begin{gathered}
     \begin{tikzpicture}[scale=1]
        %\filldraw[gray,opacity=0.3] (0,0)--(1,0)--(1,2)--(0,2)--(0,0);
        %\filldraw[gray,opacity=0.3] (2.5,0)--(3.5,0)--(3.5,2)--(2.5,2)--(2.5,0);
        %\filldraw[Cerulean,opacity=0.1] (1,0)--(1,0.9)--(2.5,1.1)--(2.5,0)--(1,0);
        %\filldraw[WildStrawberry,opacity=0.1] (1,0.9)--(2.5,1.1)--(2.5,2)--(1,2)--(1,0.9);
        \draw[ultra thick,Cerulean,-<-=.55] (1,0)--(1,.9);
        \draw[ultra thick,WildStrawberry,-<-=.55] (1,.9)--(1,2);
        \draw[ultra thick,Cerulean,->-=.55] (2.5,0)--(2.5,1.1);
        \draw[ultra thick,WildStrawberry,->-=.55] (2.5,1.1)--(2.5,2);
        \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (1,0.9)--(2.5,1.1);
        \node at (0.5,.9) {\footnotesize$\color{WildStrawberry}\alpha=1$};
        \node at (3,1.1) {\footnotesize$\color{Cerulean}\beta=0$};
        \filldraw[WildStrawberry] (1,0.9) circle (2pt);
        \filldraw[Cerulean] (2.5,1.1) circle (2pt);
        \node at (1., -.2) {\footnotesize$|\eta\rangle$};
        \node at (1.,2.2) {\footnotesize $|I\rangle$};
        \node at (2.5,-.2) {\footnotesize$|I\rangle$};
        \node at (2.5,2.2) {\footnotesize $|\eta\rangle$};
        \node at (1.75,0.65) {$\eta$};
    \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=1
]

\node at (-1.5, 0) {$\mathcal R_{\eta}$:};

    \node[dot_style, fill=Cerulean, label={[label distance=3pt]left:$|I\rangle$}] (n0) at (0, 0) {};
    \coordinate (n0pr) at (0.05, .25) {};
    \coordinate (n0pr2) at (0.1, .08) {};

    \coordinate (n0nr2) at (0.1, -.08) {};
    \coordinate (n0nr) at (0.1, -.25) {};

    \node[dot_style, fill=WildStrawberry, label={[label distance=3pt]right:$|\eta\rangle$}] (n1) at (3, 0) {};
   
    \coordinate (n1pl) at (2.95, .25) {};
    \coordinate (n1pl2) at (2.9, .08) {};
    
    \coordinate (n1nl2) at (2.9, -.08) {};
    \coordinate (n1nl) at (2.9, -.25) {};

    \draw[blue_arc] (n0pr) to (n1pl);
    \draw[red_arc] (n0pr2) to (n1pl2);

    \draw[blue_arc] (n1nl2) to (n0nr2);
    \draw[red_arc] (n1nl) to (n0nr);
\end{tikzpicture}
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=1.35
]

\node at (-.75, 0) {$\mathcal R_{{\mathcal L}_1}$:};

    \coordinate (n0pr2) at (0.1, .05) {};
    \coordinate (n1pl2) at (1.4, .05) {};
    \draw[red_arc]  (n0pr2) to (n1pl2);

    \coordinate (n1pr2) at (1.6, .05) {};
    \coordinate (n2pl2) at (2.9, .05) {};
    \draw[blue_arc]  (n1pr2) to (n2pl2);

    \coordinate (n2pr2) at (3.1, .05) {};
    \coordinate (n3pl2) at (4.4, .05) {};
    \draw[red_arc]  (n2pr2) to (n3pl2);

    \coordinate (nk1pr2) at (7.6, .05) {};
    \coordinate (nkpl2) at (8.9, .05) {};
    \draw[blue_arc]  (nk1pr2) to (nkpl2);

    \coordinate (n0nr2) at (0.1, -.05) {};
    \coordinate (n1nl2) at (1.4, -.05) {};
    \draw[blue_arc]  (n1nl2) to (n0nr2);
    
    \coordinate (n1nr2) at (1.6, -.05) {};
    \coordinate (n2nl2) at (2.9, -.05) {};
    \draw[red_arc]  (n2nl2) to (n1nr2);

    \coordinate (n2nr2) at (3.1, -.05) {};
    \coordinate (n3nl2) at (4.4, -.05) {};
    \draw[blue_arc]  (n3nl2) to (n2nr2);

    \coordinate (nk1nr2) at (7.6, -.05) {};
    \coordinate (nknl2) at (8.9, -.05) {};
    \draw[red_arc]  (nknl2) to (nk1nr2);
    
    \node[dot_style, fill=Cerulean, label={[label distance=7pt]below:$0$}] (n0) at (0, 0) {};
    
    %\coordinate (n0pl) at (-0.9, .125) {};
    %\coordinate (n0nl) at (-0.9, -.125) {};
    
    \coordinate (n0pr) at (0.05, .16) {}; 
    \coordinate (n0nr) at (0.05, -.16) {};

    \node[dot_style,fill=WildStrawberry, label={[label distance=7pt]below:$1$}] (n1) at (1.5, 0) {};
    \coordinate (n1pr) at (1.55, .16) {};
    \coordinate (n1pl) at (1.45, .16) {};
    
    \coordinate (n1nr) at (1.55, -.16) {};
    \coordinate (n1nl) at (1.45, -.16) {};

    \node[dot_style,fill=Cerulean, label={[label distance=7pt]below:$2$}] (n2) at (3.0, 0) {};
    \coordinate (n2pr) at (3.05, .16) {};
    \coordinate (n2pl) at (2.95, .16) {};

    \coordinate (n2nr) at (3.05, -.16) {};
    \coordinate (n2nl) at (2.95, -.16) {};

    \node[dot_style, fill=WildStrawberry,label={[label distance=7pt]below:$3$}] (n3) at (4.5, 0) {};
    \coordinate (n3pr) at (4.6, .16) {};
    \coordinate (n3pl) at (4.45, .16) {};
        
    \coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (n3nl) at (4.45, -.16) {};
    \node at (5.75, 0) {$\dots\dots$};

    \node[dot_style, fill=WildStrawberry,label={[label distance=7pt]below:$p-3$}] (nk_minus_1) at (7.5, 0) {};
    \coordinate (nk1pr) at (7.55, .16) {};
    \coordinate (nk1pl) at (7.4, .125) {};

    \coordinate (nk1nr) at (7.55, -.16) {};
    \coordinate (nk1nl) at (7.4, -.125) {};
    
    \node[dot_style, fill=Cerulean,label={[label distance=7pt]below:$p-2$}] (nk) at (9, 0) {};
    \coordinate (nkpr) at (9.1, .125) {};
    \coordinate (nkpl) at (8.95, .16) {};

    \coordinate (nknr) at (9.1, -.125) {};
    \coordinate (nknl) at (8.95, -.16) {};

    \draw[blue_arc] (n0pr) to (n1pl);
    \draw[red_arc] (n1nl) to (n0nr);
    \draw[red_arc] (n1pr) to (n2pl);
    \draw[blue_arc] (n2nl) to (n1nr);
    \draw[blue_arc] (n2pr) to (n3pl);
    \draw[red_arc] (n3nl) to (n2nr);
    \draw[red_arc] (nk1pr) to (nkpl);
    \draw[blue_arc] (nknl) to (nk1nr);
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=1.25
]

\node at (-1, 0) {$A_3$:};

    \node[dot_style, fill=Cerulean, label={[label distance=7pt]below:$0$}] (n0) at (0, 0) {};

    \node[dot_style,fill=WildStrawberry, label={[label distance=7pt]below:$1$}] (n1) at (1, 0) {};

    \node[dot_style,fill=Cerulean, label={[label distance=7pt]below:$2$}] (n2) at (2, 0) {};

    \draw[thick] (n0) -- (n1); 
    \draw[thick] (n1) -- (n2);

   \draw[thick, -stealth] (3,0) -- node[above=5pt] {$\mathcal{L}_2$ orbifolding} (5,0);

    \node at (6, 0) {$D_3$:};

    \node[dot_style, fill=Cerulean, label={[label distance=7pt]below:$0$}] (n0d) at (7, 0) {};

    \node[dot_style,fill=Cerulean, label={[label distance=7pt]below:$1$}] (n1d) at (8, 0) {};

     \draw[thick] (n0d) -- (n1d);

\node at (-1, -2) {$A_5$:};

    \node[dot_style, fill=Cerulean,label={[label distance=7pt]below:$0$}] (nn0) at (0, -2) {};
   
    \node[dot_style, fill=WildStrawberry,label={[label distance=7pt]below:$1$}] (nn1) at (1, -2) {};

    \node[dot_style, fill=Cerulean,label={[label distance=7pt]below:$2$}] (nn2) at (2, -2) {};
   
    \node[dot_style, fill=WildStrawberry,label={[label distance=7pt]below:$3$}] (nn3) at (3, -2) {};

    \node[dot_style, fill=Cerulean,label={[label distance=7pt]below:$4$}] (nn4) at (4, -2) {};

    \draw[thick] (nn0) -- (nn1); 
    \draw[thick] (nn1) -- (nn2);
    \draw[thick] (nn2) -- (nn3);
    \draw[thick] (nn3) -- (nn4);

\draw[thick, -stealth] (5,-2) -- node[above=5pt] {$\mathcal{L}_4$ orbifolding} (7,-2);

\node at (8, -2) {$D_4$:};

\node[dot_style, fill=Cerulean,label={[label distance=7pt]below:$0$}] (nn0d) at (9, -2) {};

\node[dot_style, fill=WildStrawberry,label={[label distance=7pt]below:$1$}] (nn1d) at (10, -2) {};

\node[dot_style, fill=Cerulean,label={[label distance=7pt]right:$2$}] (nn2d) at (10.5, -1.134) {};

\node[dot_style, fill=Cerulean,label={[label distance=7pt]right:$3$}] (nn3d) at (10.5, -2.866) {};

    \draw[thick] (nn0d) -- (nn1d); 
    \draw[thick] (nn1d) -- (nn2d);
    \draw[thick] (nn1d) -- (nn3d);

\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\quad
=
\quad
\hat S\cdot\left(
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.75]
\node at (0, 1.2) {};
\draw[very thick] (0,0) rectangle (1.2,1.2);
\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (.6,-.4) {$R$};
\node at (-.5,.6) {$NS$};
\node at (2, .75) {$\overset{S}{\Longrightarrow}$};
\end{tikzpicture}
\end{gathered}
\begin{gathered}
\begin{tikzpicture}[scale=.75]
\node at (0, 1.2) {};
\draw[very thick] (0,0) rectangle (1.2,1.2);
\draw [line, thick] (.6,0) -- (.6,1.2); 
\node at (.6,-.4) {$ NS$};
\node at (-.5,.6) {$R$};
\node at (2, .75) {$\overset{T}{\Longrightarrow}$};
\end{tikzpicture}
\end{gathered}
\begin{gathered}
\begin{tikzpicture}[scale=.75]
\node at (0, 1.2) {};
\draw[very thick] (0,0) rectangle (1.2,1.2);
\draw[thick]  (.6,0) arc (0:90:.6); 
\draw[thick] (.6,1.2) arc (-180:-90:.6);
\node at (.6,-.4) {$ NS$};
\node at (-.5,.6) {$NS$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\quad
=
\quad\sum_{i=0}^{4n} {}_{R}\langle i|i\rangle_{R}=4n+1\,,\quad\quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\quad = \quad \sum_{i=0}^{4n} {}_{R}\langle i|\mathcal L_{4n}|i\rangle_{R}={}_{R}\langle 2n|2n\rangle_{R}=1\,,\notag\\
&
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\end{gathered}
\quad
=
\quad
\hat S\cdot\left(
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\,\,\right)\quad=\quad 1\,,\quad\quad
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\draw[thick]  (1,0) arc (0:90:1); 
\draw[thick] (1,2) arc (-180:-90:1);
\end{tikzpicture}
\end{gathered}
\quad
=
\quad
\hat T\cdot\left(
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\node at (1, 1) {\small $\mathscr D_{2n+2}$};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\quad=\quad
\frac{1}{2}\left(
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\ +\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\ +\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\ +\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\draw[thick]  (1,0) arc (0:90:1); 
\draw[thick] (1,2) arc (-180:-90:1);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\end{gathered}
\ =\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\draw[thick]  (1,0) arc (0:90:1); 
\draw[thick] (1,2) arc (-180:-90:1);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\node at (1, 1) {\small $\mathscr D_{2n+2}$};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\end{gathered}
\quad=\quad
\frac{1}{2}\left(
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\end{gathered}
\ +\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\end{gathered}
\ +\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\end{gathered}
\ +\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\draw[thick]  (1,0) arc (0:90:1); 
\draw[thick] (1,2) arc (-180:-90:1);
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\quad = \quad \sum_{i=0}^{4n+2} {}_{NS}\langle i|\mathcal L_{4n+2}|i\rangle_{NS}={}_{NS}\langle 2n+1|\mathcal L_{4n+2}|2n+1\rangle_{NS}=1\,,
\end{align}
and thus
\begin{align}
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\quad
=
\quad
\hat S\cdot\left(
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\quad
=
\quad\sum_{i=0}^{4n+2} {}_{R}\langle i|i\rangle_{R}=4n+3\,,\notag\\[1ex]
&\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\quad = \quad \sum_{i=0}^{4n+2} {}_{R}\langle i|\mathcal L_{4n+2}|i\rangle_{R}={}_{R}\langle 2n+1|\mathcal L_{4n+2}|2n+1\rangle_{R}=-1\,,\notag\\
&
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\end{gathered}
\quad
=
\quad
\hat S\cdot\left(
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\,\,\right)\quad=\quad -1\,,\notag\\[1ex]
&
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\draw[thick]  (1,0) arc (0:90:1); 
\draw[thick] (1,2) arc (-180:-90:1);
\end{tikzpicture}
\end{gathered}
\quad
=
\quad
\hat T\cdot\left(
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\node at (1, 1) {\small $\mathscr D_{2n+3}$};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
&\quad=\quad
\frac{1}{2}\left(
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\ +\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\ +\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\end{tikzpicture}
\end{gathered}
\ +\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$NS$};
\node at (-.8, 1) {$NS$};
\draw[thick]  (1,0) arc (0:90:1); 
\draw[thick] (1,2) arc (-180:-90:1);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\end{gathered}
\quad = \quad \sum_{i=0}^{4n+2} {}_{R}\langle i|\mathcal L_{4n+2}(-1)^{F}|i\rangle_{R}=(-1)^{2n+1}{}_{R}\langle 2n+1|\mathcal L_{4n+2}|2n+1\rangle_{R}=+1\,,
\end{align}
and further
\begin{align}
    \begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\end{gathered}
\ =\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\draw[thick]  (1,0) arc (0:90:1); 
\draw[thick] (1,2) arc (-180:-90:1);
\end{tikzpicture}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\node at (1, 1) {\small $\mathscr D_{2n+3}$};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\end{gathered}
\quad=\quad
\frac{1}{2}\left(
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (0,.60) -- (1.2,.60); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\end{gathered}
\ +\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (0,1) -- (2,1); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\end{gathered}
\ +\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\end{tikzpicture}
\end{gathered}
\ +\ 
\begin{gathered}
\begin{tikzpicture}[scale=.5]
\node at (0, 3) {};
\draw[very thick] (0,0) rectangle (2,2);
%\draw [line, thick] (1,0) -- (1,2); 
\node at (1,-.5) {$R$};
\node at (-.8, 1) {$R$};
\draw[thick]  (1,0) arc (0:90:1); 
\draw[thick] (1,2) arc (-180:-90:1);
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=1.10
]

\node at (-2, 0) {$D_n$ odd:};

    \node[dot_style, fill=Cerulean, label={[label distance=7pt]below:$0$}] (n0) at (0, 0) {};

    \node[dot_style,fill=WildStrawberry, label={[label distance=7pt]below:$1$}] (n1) at (1.5, 0) {};

    \node[dot_style,fill=Cerulean, label={[label distance=7pt]below:$2$}] (n2) at (3, 0) {};

    \node[dot_style,fill=WildStrawberry, label={[label distance=7pt]below:$3$}] (n3) at (4.5, 0) {};

    \node at (6, 0) {$\dots\dots$};

    \node[dot_style,fill=Cerulean, label={[label distance=7pt]below:$n-3$}] (n-3) at (7.5, 0) {};

    \node[dot_style,fill=Cerulean, label={[label distance=7pt]below:$n-2$}] (n-2) at (9, 0) {};

    \draw[thick] (n0) -- (n1); 
    \draw[thick] (n1) -- (n2); 
    \draw[thick] (n2) -- (n3); 
    \draw[thick] (n-3) -- (n-2);

\node at (-2, -3) {$D_n$ even:};

     \node[dot_style, fill=Cerulean, label={[label distance=7pt]below:$0$}] (nn0) at (0, -3) {};

    \node[dot_style,fill=WildStrawberry, label={[label distance=7pt]below:$1$}] (nn1) at (1.5, -3) {};

    \node[dot_style,fill=Cerulean, label={[label distance=7pt]below:$2$}] (nn2) at (3, -3) {};

    \node[dot_style,fill=WildStrawberry, label={[label distance=7pt]below:$3$}] (nn3) at (4.5, -3) {};

    \node at (6, -3) {$\dots\dots$};

    \draw[thick] (nn0) -- (nn1); 
    \draw[thick] (nn1) -- (nn2);
    \draw[thick] (nn2) -- (nn3);

\node[dot_style, fill=Cerulean,label={[label distance=7pt]below:$n-4$}] (nn-4) at (7.5, -3) {};

\node[dot_style, fill=WildStrawberry,label={[label distance=7pt]right:$n-3$}] (nn-3) at (9, -3) {};

\node[dot_style, fill=Cerulean,label={[label distance=7pt]right:$n-2$}] (nn-2) at (9.75, -1.701) {};

\node[dot_style, fill=Cerulean,label={[label distance=7pt]right:$n-1$}] (nn-1) at (9.75, -4.299) {};

    \draw[thick] (nn-4) -- (nn-3); 
    \draw[thick] (nn-3) -- (nn-2);
    \draw[thick] (nn-3) -- (nn-1);

\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=1.35
]

\node at (-.75, 0) {$\mathcal R_{{\mathcal L}_1}$:};

    \coordinate (n0pr2) at (0.1, .05) {};
    \coordinate (n1pl2) at (1.4, .05) {};
    \draw[red_arc]  (n0pr2) to (n1pl2);

    \coordinate (n1pr2) at (1.6, .05) {};
    \coordinate (n2pl2) at (2.9, .05) {};
    \draw[blue_arc]  (n1pr2) to (n2pl2);

    \coordinate (n2pr2) at (3.1, .05) {};
    \coordinate (n3pl2) at (4.4, .05) {};
    \draw[red_arc]  (n2pr2) to (n3pl2);

    \coordinate (nk1pr2) at (7.6, .05) {};
    \coordinate (nkpl2) at (8.9, .05) {};
    \draw[blue_arc]  (nk1pr2) to (nkpl2);

    \coordinate (n0nr2) at (0.1, -.05) {};
    \coordinate (n1nl2) at (1.4, -.05) {};
    \draw[blue_arc]  (n1nl2) to (n0nr2);
    
    \coordinate (n1nr2) at (1.6, -.05) {};
    \coordinate (n2nl2) at (2.9, -.05) {};
    \draw[red_arc]  (n2nl2) to (n1nr2);

    \coordinate (n2nr2) at (3.1, -.05) {};
    \coordinate (n3nl2) at (4.4, -.05) {};
    \draw[blue_arc]  (n3nl2) to (n2nr2);

    \coordinate (nk1nr2) at (7.6, -.05) {};
    \coordinate (nknl2) at (8.9, -.05) {};
    \draw[red_arc]  (nknl2) to (nk1nr2);
    
    \node[dot_style, fill=Cerulean, label={[label distance=7pt]below:$0$}] (n0) at (0, 0) {};
    
    %\coordinate (n0pl) at (-0.9, .125) {};
    %\coordinate (n0nl) at (-0.9, -.125) {};
    
    \coordinate (n0pr) at (0.05, .16) {}; 
    \coordinate (n0nr) at (0.05, -.16) {};

    \node[dot_style,fill=WildStrawberry, label={[label distance=7pt]below:$1$}] (n1) at (1.5, 0) {};
    \coordinate (n1pr) at (1.55, .16) {};
    \coordinate (n1pl) at (1.45, .16) {};
    
    \coordinate (n1nr) at (1.55, -.16) {};
    \coordinate (n1nl) at (1.45, -.16) {};

    \node[dot_style,fill=Cerulean, label={[label distance=7pt]below:$2$}] (n2) at (3.0, 0) {};
    \coordinate (n2pr) at (3.05, .16) {};
    \coordinate (n2pl) at (2.95, .16) {};

    \coordinate (n2nr) at (3.05, -.16) {};
    \coordinate (n2nl) at (2.95, -.16) {};

    \node[dot_style, fill=WildStrawberry,label={[label distance=7pt]below:$3$}] (n3) at (4.5, 0) {};
    \coordinate (n3pr) at (4.6, .16) {};
    \coordinate (n3pl) at (4.45, .16) {};
        
    \coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (n3nl) at (4.45, -.16) {};
    \node at (5.75, 0) {$\dots\dots$};

    \node[dot_style, fill=Cerulean,label={[label distance=7pt]below:$n-3$}] (nk_minus_1) at (7.5, 0) {};
    \coordinate (nk1pr) at (7.55, .16) {};
    \coordinate (nk1pl) at (7.4, .125) {};

    \coordinate (nk1nr) at (7.55, -.16) {};
    \coordinate (nk1nl) at (7.4, -.125) {};
    
    \node[dot_style, fill=Cerulean,label={[label distance=7pt]below:$n-2$}] (nk) at (9, 0) {};
    \coordinate (nkpr) at (9.1, .125) {};
    \coordinate (nkpl) at (8.95, .16) {};

    \coordinate (nknr) at (9.1, -.125) {};
    \coordinate (nknl) at (8.95, -.16) {};

    \draw[blue_arc] (n0pr) to (n1pl);
    \draw[red_arc] (n1nl) to (n0nr);
    \draw[red_arc] (n1pr) to (n2pl);
    \draw[blue_arc] (n2nl) to (n1nr);
    \draw[blue_arc] (n2pr) to (n3pl);
    \draw[red_arc] (n3nl) to (n2nr);
    \draw[red_arc] (nk1pr) to (nkpl);
    \draw[blue_arc] (nknl) to (nk1nr);
\end{tikzpicture}
%\caption{$\mathcal{N}=1$, $D_{n\,{\rm odd}}$-type}
%\label{fig:Dodd-type_N=1}
\end{figure}
\begin{figure}[H]
\centering
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    scale=1.35
]

\node at (-.75, 0) {$\mathcal R_{{\mathcal L}_1}$:};

\newcommand{\quiveredge}[4]{%
    \begin{scope}[shift={#1}, rotate=#2]
        \draw[#4] (0.10,  0.055) to (1.40,  0.055);
        \draw[#3] (0.05,  0.165) to (1.45,  0.165);
        \draw[#3] (1.40, -0.055) to (0.10, -0.055);
        \draw[#4] (1.45, -0.165) to (0.05, -0.165);
    \end{scope}
}

\newcommand{\quiveredgecenterend}[4]{%
    \begin{scope}[shift={#1}, rotate=#2]
        \draw[#4] (0.10,  0.055) to (1.25,  0.055);
        \draw[#3] (0.05,  0.165) to (1.30,  0.165);
        \draw[#3] (1.25, -0.055) to (0.10, -0.055);
        \draw[#4] (1.30, -0.165) to (0.05, -0.165);
    \end{scope}
}

\newcommand{\quiveredgecenterstart}[4]{%
    \begin{scope}[shift={#1}, rotate=#2]
        \draw[#4] (0.25,  0.055) to (1.40,  0.055);
        \draw[#3] (0.20,  0.165) to (1.45,  0.165);
        \draw[#3] (1.40, -0.055) to (0.25, -0.055);
        \draw[#4] (1.45, -0.165) to (0.20, -0.165);
    \end{scope}
}

\quiveredge{(0,0)}{0}{blue_arc}{red_arc}
\quiveredge{(1.5,0)}{0}{red_arc}{blue_arc}
\quiveredgecenterend{(5.9,0)}{0}{red_arc}{blue_arc}
\quiveredgecenterstart{(7.4,0)}{60}{blue_arc}{red_arc}
\quiveredgecenterstart{(7.4,0)}{-60}{blue_arc}{red_arc}

\node[dot_style, fill=Cerulean, label={[label distance=7pt]below:$0$}] (n1) at (0, 0) {};
\node[dot_style, fill=WildStrawberry, label={[label distance=7pt]below:$1$}] (n2) at (1.5, 0) {};
\node[dot_style, fill=Cerulean, label={[label distance=7pt]below:$2$}] (n3) at (3.0, 0) {};

\node at (4.45, 0) {$\dots\dots$};

\node[dot_style, fill=Cerulean, label={[label distance=7pt]below:$n-4$}] (nkmthree) at (5.9, 0) {};
\node[dot_style, fill=WildStrawberry, label={[label distance=9pt]right:$n-3$}] (nkmtwo) at (7.4, 0) {};
\node[dot_style, fill=Cerulean, label={[label distance=6pt] right:$n-2$}] (nkmone) at (8.15, 1.299) {};
\node[dot_style, fill=Cerulean, label={[label distance=6pt] right:$n-1$}] (nk) at (8.15, -1.299) {};

\end{tikzpicture}

==> (inline-25) <==
\begin{array}{cccccc}
        0 & 1 & 0 & 0 & 0 & 0 \\
        1 & 0 & 1 & 0 & 0 & 0 \\
        0 & 1 & 0 & 1 & 0 & 1 \\
        0 & 0 & 1 & 0 & 1 & 0 \\
        0 & 0 & 0 & 1 & 0 & 0 \\
        0 & 0 & 1 & 0 & 0 & 0
        \end{array}
        \right),
        \label{eq:N1-E6-junction-matrix}
\end{equation}
\begin{equation}
        \left\langle
        \widetilde{\mathcal O}^{(E_7)}
        (\mathcal E_a\rightarrow \mathcal E_b)
        \right\rangle
        =
        (1+\pi)
        \left(
        \begin{array}{ccccccc}
        0 & 1 & 0 & 0 & 0 & 0 & 0 \\
        1 & 0 & 1 & 0 & 0 & 0 & 0 \\
        0 & 1 & 0 & 1 & 0 & 0 & 0 \\
        0 & 0 & 1 & 0 & 1 & 0 & 1 \\
        0 & 0 & 0 & 1 & 0 & 1 & 0 \\
        0 & 0 & 0 & 0 & 1 & 0 & 0 \\
        0 & 0 & 0 & 1 & 0 & 0 & 0
        \end{array}
        \right),
        \label{eq:N1-E7-junction-matrix}
\end{equation}
and
\begin{equation}
        \left\langle
        \widetilde{\mathcal O}^{(E_8)}
        (\mathcal E_a\rightarrow \mathcal E_b)
        \right\rangle
        =
        (1+\pi)
        \left(
        \begin{array}{cccccccc}
        0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
        1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
        0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
        0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
        0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 \\
        0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
        0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
        0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
        \end{array}
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    scale=1.35
]
\def\EzeroColor{Cerulean}
\def\EoneColor{WildStrawberry}
\def\EtwoColor{Cerulean}
\def\EthreeColor{WildStrawberry}
\def\EfourColor{Cerulean}
\def\EfiveColor{WildStrawberry}

\node at (-.75, 0) {$\mathcal R_{{\mathcal L}_1}$:};

\etypequiveredge{(0,0)}{0}{\EzeroColor}{\EoneColor}
\etypecenterend{(1.5,0)}{0}{\EoneColor}{\EtwoColor}
\etypecenterstart{(3.0,0)}{0}{\EtwoColor}{\EthreeColor}
\etypequiveredge{(4.5,0)}{0}{\EthreeColor}{\EfourColor}
\etypecenterstart{(3.0,0)}{90}{\EtwoColor}{\EfiveColor}

\node[dot_style, fill=\EzeroColor, label={[label distance=7pt]below:$0$}] at (0, 0) {};
\node[dot_style, fill=\EoneColor, label={[label distance=7pt]below:$1$}] at (1.5, 0) {};
\node[dot_style, fill=\EtwoColor, label={[label distance=7pt]below:$2$}] at (3.0, 0) {};
\node[dot_style, fill=\EthreeColor, label={[label distance=7pt]below:$3$}] at (4.5, 0) {};
\node[dot_style, fill=\EfourColor, label={[label distance=7pt]below:$4$}] at (6.0, 0) {};
\node[dot_style, fill=\EfiveColor, label={[label distance=7pt]above:$5$}] at (3.0, 1.5) {};
\end{tikzpicture}
%\caption{$\mathcal{N}=1$, $E_6$-type}
\par\medskip
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    scale=1.35
]
\def\EzeroColor{Cerulean}
\def\EoneColor{WildStrawberry}
\def\EtwoColor{Cerulean}
\def\EthreeColor{WildStrawberry}
\def\EfourColor{Cerulean}
\def\EfiveColor{WildStrawberry}
\def\EsixColor{Cerulean}

\node at (-.75, 0) {$\mathcal R_{{\mathcal L}_1}$:};

\etypequiveredge{(0,0)}{0}{\EzeroColor}{\EoneColor}
\etypequiveredge{(1.5,0)}{0}{\EoneColor}{\EtwoColor}
\etypecenterend{(3.0,0)}{0}{\EtwoColor}{\EthreeColor}
\etypecenterstart{(4.5,0)}{0}{\EthreeColor}{\EfourColor}
\etypequiveredge{(6.0,0)}{0}{\EfourColor}{\EfiveColor}
\etypecenterstart{(4.5,0)}{90}{\EthreeColor}{\EsixColor}

\node[dot_style, fill=\EzeroColor, label={[label distance=7pt]below:$0$}] at (0, 0) {};
\node[dot_style, fill=\EoneColor, label={[label distance=7pt]below:$1$}] at (1.5, 0) {};
\node[dot_style, fill=\EtwoColor, label={[label distance=7pt]below:$2$}] at (3.0, 0) {};
\node[dot_style, fill=\EthreeColor, label={[label distance=7pt]below:$3$}] at (4.5, 0) {};
\node[dot_style, fill=\EfourColor, label={[label distance=7pt]below:$4$}] at (6.0, 0) {};
\node[dot_style, fill=\EfiveColor, label={[label distance=7pt]below:$5$}] at (7.5, 0) {};
\node[dot_style, fill=\EsixColor, label={[label distance=7pt]above:$6$}] at (4.5, 1.5) {};
\end{tikzpicture}
%\caption{$\mathcal{N}=1$, $E_7$-type}
\par\medskip
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    scale=1.35
]
\def\EzeroColor{Cerulean}
\def\EoneColor{WildStrawberry}
\def\EtwoColor{Cerulean}
\def\EthreeColor{WildStrawberry}
\def\EfourColor{Cerulean}
\def\EfiveColor{WildStrawberry}
\def\EsixColor{Cerulean}
\def\EsevenColor{WildStrawberry}

\node at (-.75, 0) {$\mathcal R_{{\mathcal L}_1}$:};

\etypequiveredge{(0,0)}{0}{\EzeroColor}{\EoneColor}
\etypequiveredge{(1.5,0)}{0}{\EoneColor}{\EtwoColor}
\etypequiveredge{(3.0,0)}{0}{\EtwoColor}{\EthreeColor}
\etypecenterend{(4.5,0)}{0}{\EthreeColor}{\EfourColor}
\etypecenterstart{(6.0,0)}{0}{\EfourColor}{\EfiveColor}
\etypequiveredge{(7.5,0)}{0}{\EfiveColor}{\EsixColor}
\etypecenterstart{(6.0,0)}{90}{\EfourColor}{\EsevenColor}

\node[dot_style, fill=\EzeroColor, label={[label distance=7pt]below:$0$}] at (0, 0) {};
\node[dot_style, fill=\EoneColor, label={[label distance=7pt]below:$1$}] at (1.5, 0) {};
\node[dot_style, fill=\EtwoColor, label={[label distance=7pt]below:$2$}] at (3.0, 0) {};
\node[dot_style, fill=\EthreeColor, label={[label distance=7pt]below:$3$}] at (4.5, 0) {};
\node[dot_style, fill=\EfourColor, label={[label distance=7pt]below:$4$}] at (6.0, 0) {};
\node[dot_style, fill=\EfiveColor, label={[label distance=7pt]below:$5$}] at (7.5, 0) {};
\node[dot_style, fill=\EsixColor, label={[label distance=7pt]below:$6$}] at (9.0, 0) {};
\node[dot_style, fill=\EsevenColor, label={[label distance=7pt]above:$7$}] at (6.0, 1.5) {};
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}
            \filldraw[gray,opacity=0.3] (0,0)--(3,0)--(3,-.5)--(0,-.5)--(0,0);
             \draw[ultra thick,Cerulean,->-=.55] (0,0)--(1.5,0);
             \draw[ultra thick,WildStrawberry,->-=.55] (1.5,0)--(3,0);
             \filldraw[Cerulean] (1.5,0) circle (2pt);
             \draw[densely dashed,ultra thick,BurntOrange,->-=.55] (1.5,1.5)--(1.5,0.1);
             \node at (1.5,-.3) {\footnotesize$\alpha$};
             \node at (1.8,1.4) {\footnotesize$\mathcal L_1$};
             \node at (.3, -.3) {\footnotesize$\color{Cerulean} m_0$};
             \node at (2.7, -.3) {\footnotesize$\color{WildStrawberry} m_1$};
        \end{tikzpicture}
\begin{tikzpicture}[scale=.8]
        \filldraw[gray,opacity=0.3] (1.7,0)--(1,0)--(1,3)--(1.7,3)--(1.7,0);
        \draw[ultra thick,WildStrawberry,-<-=.55] (1,0)--(1,.9);
        \draw[ultra thick,Fuchsia,-<-=.55] (1,.9)--(1,1.9);
        \draw[ultra thick,Cerulean,-<-=.55] (1,1.9)--(1,3);
        %\draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (1,0.9)--(2.5,1.1);
        \node at (1.2,.9) {\footnotesize$\beta$};
        \node at (1.2,1.9) {\footnotesize$\alpha$};
        \filldraw[Fuchsia] (1,.9) circle (2pt);
        \filldraw[Cerulean] (1,1.9) circle (2pt);
        \node at (1.4, -.2) {\footnotesize$\color{WildStrawberry}|m_2\rangle$};
        \node at (1.4, 1.5) {\footnotesize$\color{Fuchsia}|m_3\rangle$};
        \node at (1.4,3.2) {\footnotesize $\color{Cerulean}|m_1\rangle$};
        \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (.95,1.95)--(-.67,3);
        \draw[densely dashed,ultra thick,MidnightBlue,-<-=.55] (.95,0.95)--(-.7,1.9);
         \node at (-.3, 2.4) {\footnotesize$\color{BurntOrange}\mathcal L_1$};
        \node at (-.3, 1.4) {\footnotesize$\color{MidnightBlue}\mathcal L_2$};
    \end{tikzpicture}  
    \end{gathered}
    \ \ =\ \ \sum_{\mathcal L_3,\gamma,\delta}\mathcal F_{M\,\,m_2}^{m_1,\mathcal L_1,\mathcal L_2}[m_3,\mathcal L_3]^{\alpha\beta}_{\gamma\delta}\ 
    \begin{gathered}
    \begin{tikzpicture}[scale=.8]
        \filldraw[gray,opacity=0.3] (1.7,0)--(1,0)--(1,3)--(1.7,3)--(1.7,0);
        \draw[ultra thick,WildStrawberry,-<-=.55] (1,0)--(1,.9);
        %\draw[ultra thick,JungleGreen,-<-=.55] (1,.9)--(1,1.9);
        \draw[ultra thick,Cerulean,-<-=.55] (1,.9)--(1,3);
        %\draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (1,0.9)--(2.5,1.1);
        \node at (1.2,.9) {\footnotesize$\delta$};
        \node at (.125,1.15) {\footnotesize$\gamma$};
        \filldraw[Cerulean] (1,.9) circle (2pt);
        %\filldraw[Cerulean] (1,1.9) circle (2pt);
        \node at (1.35, -.2) {\footnotesize$\color{WildStrawberry}|m_2\rangle$};
        %\node at (1.35, 1.5) {\footnotesize$\color{JungleGreen}|m_3\rangle$};
        \node at (1.35,3.2) {\footnotesize $\color{Cerulean}|m_1\rangle$};
        %\draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (.95,1.95)--(-.67,3);
        \draw[densely dashed,ultra thick,MidnightBlue,-<-=.55] (.125,1.425)--(-.7,1.9);
        \draw[densely dashed,ultra thick,ForestGreen,-<-=.55] (.95,0.95)--(.125,1.425);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.55] (.125,3)--(.125,1.425);
         \node at (-.15, 2.7) {\footnotesize$\color{BurntOrange}\mathcal L_1$};
        \node at (-.5, 1.5) {\footnotesize$\color{MidnightBlue}\mathcal L_2$};
        \node at (.5, .9) {\footnotesize$\color{ForestGreen}\mathcal L_3$};
        \filldraw[Red,opacity=1.0] (.125,1.4) circle (2pt);
    \end{tikzpicture}
\begin{tikzpicture}[scale=.95]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
\draw[densely dashed,ultra thick,BurntOrange,->-=.55] (0,-1.2)--(0,-1.9);
\draw[densely dashed,ultra thick,ForestGreen,->-=.65] (0,-0.4)--(0,-1.2);
\draw[densely dashed,ultra thick,BurntOrange,->-=.55] (0,0.4)--(0,-0.4);
\draw[densely dashed,ultra thick,ForestGreen,->-=.65] (0,1.2)--(0,0.4);
\draw[densely dashed,ultra thick,BurntOrange,->-=.55] (0,1.9)--(0,1.2);
%%%%%%%%%%%
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.6, -1.2) -- (-.05, -1.2);
\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.833, -0.8) .. controls (-0.275, -0.8) and (0,-0.8) .. (-0.01, -1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, -0.4) -- (1.960, -0.4);
\draw[densely dashed,ultra thick,MidnightBlue,-<-=.55] (1.833, -0.8) .. controls (0.367, -0.8) and (0, -0.8) .. (0.01, -.4);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.960, 0.4) -- (-.05, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.833, 0.8) .. controls (-0.275, 0.8) and (0, 0.8) .. (-0.01, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue,-<-=.55] (1.833, 0.8) .. controls (0.367, 0.8) and (0, 0.8) .. (0.01, 1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, 1.2) -- (1.6, 1.2);
\node at (-2.25,0) {\footnotesize$\color{Cerulean}m_1$};
\node at (2.25,0) {\footnotesize$\color{WildStrawberry}m_2$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.39]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
\draw[densely dashed,ultra thick,BurntOrange] (0,-1.2)--(0,-1.9);
\draw[densely dashed,ultra thick,ForestGreen] (0,-0.4)--(0,-1.2);
\draw[densely dashed,ultra thick,BurntOrange] (0,0.4)--(0,-0.4);
\draw[densely dashed,ultra thick,ForestGreen] (0,1.2)--(0,0.4);
\draw[densely dashed,ultra thick,BurntOrange] (0,1.9)--(0,1.2);
%%%%%%%%%%%
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.6, -1.2) -- (-.05, -1.2);
\draw[densely dashed,ultra thick,MidnightBlue] (-1.833, -0.8) .. controls (-0.275, -0.8) and (0,-0.8) .. (-0.01, -1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, -0.4) -- (1.960, -0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (1.833, -0.8) .. controls (0.367, -0.8) and (0, -0.8) .. (0.01, -.4);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.960, 0.4) -- (-.05, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (-1.833, 0.8) .. controls (-0.275, 0.8) and (0, 0.8) .. (-0.01, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (1.833, 0.8) .. controls (0.367, 0.8) and (0, 0.8) .. (0.01, 1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, 1.2) -- (1.6, 1.2);
%\node at (-2.25,0) {\footnotesize$\color{Cerulean}v_1$};
%\node at (2.25,0) {\footnotesize$\color{WildStrawberry}v_2$};
\end{tikzpicture} 
\end{gathered}
\rightarrow
\begin{gathered}
\begin{tikzpicture}[scale=.39]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
%\draw[densely dashed,ultra thick,BurntOrange] (0,-1.2)--(0,-1.9);
\draw[densely dashed,ultra thick,ForestGreen] (0,-0.4)--(0,-1.9);
\draw[densely dashed,ultra thick,BurntOrange] (0,0.4)--(0,-0.4);
\draw[densely dashed,ultra thick,ForestGreen] (0,1.2)--(0,0.4);
\draw[densely dashed,ultra thick,BurntOrange] (0,1.9)--(0,1.2);
%%%%%%%%%%%
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.6, -1.2) -- (-.05, -1.2);
\draw[densely dashed,ultra thick,MidnightBlue] (-1.960, -0.4) .. controls (-1.2, -0.5) and (-1.0, -1.0) .. (-1.6, -1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, -0.4) -- (1.960, -0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (1.833, -0.8) .. controls (0.367, -0.8) and (0, -0.8) .. (0.01, -.4);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.960, 0.4) -- (-.05, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (-1.833, 0.8) .. controls (-0.275, 0.8) and (0, 0.8) .. (-0.01, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (1.833, 0.8) .. controls (0.367, 0.8) and (0, 0.8) .. (0.01, 1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, 1.2) -- (1.6, 1.2);
%\node at (-2.25,0) {\footnotesize$\color{Cerulean}v_1$};
%\node at (2.25,0) {\footnotesize$\color{WildStrawberry}v_2$};
\end{tikzpicture}
\end{gathered}
\rightarrow
\begin{gathered}
\begin{tikzpicture}[scale=.39]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
%\draw[densely dashed,ultra thick,BurntOrange] (0,-1.2)--(0,-1.9);
%\draw[densely dashed,ultra thick,ForestGreen] (0,-0.4)--(0,-1.9);
\draw[densely dashed,ultra thick,BurntOrange] (0,0.4)--(0,-1.9);
\draw[densely dashed,ultra thick,ForestGreen] (0,1.2)--(0,0.4);
\draw[densely dashed,ultra thick,BurntOrange] (0,1.9)--(0,1.2);
%%%%%%%%%%%
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.6, -1.2) -- (-.05, -1.2);
\draw[densely dashed,ultra thick,MidnightBlue] (-1.960, -0.4) .. controls (-1.2, -0.5) and (-1.0, -1.0) .. (-1.6, -1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, -0.4) -- (1.960, -0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (1.960, -0.4) .. controls (1.2, -0.5) and (1.0, -1.0) .. (1.6, -1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.960, 0.4) -- (-.05, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (-1.833, 0.8) .. controls (-0.275, 0.8) and (0, 0.8) .. (-0.01, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (1.833, 0.8) .. controls (0.367, 0.8) and (0, 0.8) .. (0.01, 1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, 1.2) -- (1.6, 1.2);
%\node at (-2.25,0) {\footnotesize$\color{Cerulean}v_1$};
%\node at (2.25,0) {\footnotesize$\color{WildStrawberry}v_2$};
\end{tikzpicture}
\end{gathered}
\rightarrow
\begin{gathered}
\begin{tikzpicture}[scale=.39]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
%\draw[densely dashed,ultra thick,BurntOrange] (0,-1.2)--(0,-1.9);
\draw[densely dashed,ultra thick,ForestGreen] (0,-0.8)--(0,-1.9);
\draw[densely dashed,ultra thick,BurntOrange] (0,0.4)--(0,-0.8);
\draw[densely dashed,ultra thick,ForestGreen] (0,1.2)--(0,0.4);
\draw[densely dashed,ultra thick,BurntOrange] (0,1.9)--(0,1.2);
\draw[densely dashed,ultra thick,MidnightBlue] (0, 0.4) .. controls (-1.5, 0.4) and (-1.5, -0.8) .. (0, -0.8);
\draw[densely dashed,ultra thick,MidnightBlue] (1.833, 0.8) .. controls (0.367, 0.8) and (0, 0.8) .. (0.01, 1.2);
\end{tikzpicture}
\end{gathered}
\rightarrow
\begin{gathered}
\begin{tikzpicture}[scale=.39]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
\draw[densely dashed,ultra thick,BurntOrange] (0,-1.2)--(0,-1.9);
\draw[densely dashed,ultra thick,ForestGreen] (0,-0.4)--(0,-1.2);
\draw[densely dashed,ultra thick,BurntOrange] (0,0.4)--(0,-0.4);
\draw[densely dashed,ultra thick,ForestGreen] (0,1.2)--(0,0.4);
\draw[densely dashed,ultra thick,BurntOrange] (0,1.9)--(0,1.2);
\draw[densely dashed,ultra thick,MidnightBlue] (0, 0.4) .. controls (-1.0, 0.4) and (-1.0, -0.4) .. (0, -0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (0, -1.2) .. controls (1.0, -1.2) and (1.0, 1.2) .. (0, 1.2);
\end{tikzpicture}
\end{gathered}
\rightarrow
\begin{gathered}
\begin{tikzpicture}[scale=.39]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
\draw[densely dashed,ultra thick,BurntOrange] (0,1.9)--(0,-1.9);
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}
            \filldraw[gray,opacity=0.3] (0,0)--(3,0)--(3,-.5)--(0,-.5)--(0,0);
             \draw[ultra thick,Cerulean,->-=.55] (0,0)--(1.5,0);
             \draw[ultra thick,WildStrawberry,->-=.55] (1.5,0)--(3,0);
             \filldraw[WildStrawberry] (1.5,0) circle (2pt);
             \draw[densely dashed,ultra thick,BurntOrange] (1.5,0.4)--(1.5,0.1);
             \draw[densely dashed,ultra thick,ForestGreen] (1.5,0.5)--(1.5,1);
             \draw[densely dashed,ultra thick,BurntOrange] (1.5,1.5)--(1.5,1.1);
             \draw[densely dashed,ultra thick,MidnightBlue] (0, 0.75) .. controls (1, 0.75) and (1.5, 0.75) .. (1.49, 0.4);
             \draw[densely dashed,ultra thick,MidnightBlue] (3, 0.75) .. controls (2, 0.75) and (1.51, 0.75) .. (1.51, 1.1);
             \node at (1.5,-.3) {\footnotesize$\alpha$};
             \node at (1.7,.45) {\footnotesize$\beta$};
             \node at (1.3,1.05) {\footnotesize$\gamma$};
             \node at (1.8,1.4) {\footnotesize$\mathcal L_1$};
             \node at (.3, -.3) {\footnotesize$\color{Cerulean} m_0$};
             \node at (2.7, -.3) {\footnotesize$\color{WildStrawberry} m_1$};
             \node at (.3,1) {\footnotesize$(-1)^F$};
              \filldraw[Cerulean] (1.5,.45) circle (2pt);
             \filldraw[Cerulean] (1.5,1.1) circle (2pt);
        \end{tikzpicture}
    \end{gathered}
    \quad = \lambda_{\alpha,\beta}\quad 
        \begin{gathered}
        \begin{tikzpicture}
            \filldraw[gray,opacity=0.3] (0,0)--(3,0)--(3,-.5)--(0,-.5)--(0,0);
             \draw[ultra thick,Cerulean,->-=.55] (0,0)--(1.5,0);
             \draw[ultra thick,WildStrawberry,->-=.55] (1.5,0)--(3,0);
             \filldraw[Cerulean] (1.5,0) circle (2pt);
             \draw[densely dashed,ultra thick,BurntOrange] (1.5,0.4)--(1.5,0.1);
             \draw[densely dashed,ultra thick,ForestGreen] (1.5,0.5)--(1.5,1);
             \draw[densely dashed,ultra thick,BurntOrange] (1.5,1.5)--(1.5,1.1);
             \draw[densely dashed,ultra thick,MidnightBlue] (0, 0.75) .. controls (1, 0.75) and (1.5, 0.75) .. (1.49, 0.4);
             \draw[densely dashed,ultra thick,MidnightBlue] (3, 0.75) .. controls (2, 0.75) and (1.51, 0.75) .. (1.51, 1.1);
             \node at (1.5,-.3) {\footnotesize$\alpha$};
             \node at (1.7,.45) {\footnotesize$\beta$};
             \node at (1.3,1.05) {\footnotesize$\gamma$};
             \node at (1.8,1.4) {\footnotesize$\mathcal L_1$};
             \node at (.3, -.3) {\footnotesize$\color{Cerulean} m_0$};
             \node at (2.7, -.3) {\footnotesize$\color{WildStrawberry} m_1$};
             \node at (.3,1) {\footnotesize$(-1)^F$};
              \filldraw[WildStrawberry] (1.5,.45) circle (2pt);
             \filldraw[Cerulean] (1.5,1.1) circle (2pt);
        \end{tikzpicture}
    \end{gathered}
     \quad = \lambda_{\alpha,\beta}\,\lambda_{\beta,\gamma}\quad 
        \begin{gathered}
        \begin{tikzpicture}
            \filldraw[gray,opacity=0.3] (0,0)--(3,0)--(3,-.5)--(0,-.5)--(0,0);
             \draw[ultra thick,Cerulean,->-=.55] (0,0)--(1.5,0);
             \draw[ultra thick,WildStrawberry,->-=.55] (1.5,0)--(3,0);
             \filldraw[Cerulean] (1.5,0) circle (2pt);
             \draw[densely dashed,ultra thick,BurntOrange] (1.5,0.4)--(1.5,0.1);
             \draw[densely dashed,ultra thick,ForestGreen] (1.5,0.5)--(1.5,1);
             \draw[densely dashed,ultra thick,BurntOrange] (1.5,1.5)--(1.5,1.1);
             \draw[densely dashed,ultra thick,MidnightBlue] (0, 0.75) .. controls (1, 0.75) and (1.5, 0.75) .. (1.49, 0.4);
             \draw[densely dashed,ultra thick,MidnightBlue] (3, 0.75) .. controls (2, 0.75) and (1.51, 0.75) .. (1.51, 1.1);
             \node at (1.5,-.3) {\footnotesize$\alpha$};
             \node at (1.7,.45) {\footnotesize$\beta$};
             \node at (1.3,1.05) {\footnotesize$\gamma$};
             \node at (1.8,1.4) {\footnotesize$\mathcal L_1$};
             \node at (.3, -.3) {\footnotesize$\color{Cerulean} m_0$};
             \node at (2.7, -.3) {\footnotesize$\color{WildStrawberry} m_1$};
             \node at (.3,1) {\footnotesize$(-1)^F$};
              \filldraw[Cerulean] (1.5,.45) circle (2pt);
             \filldraw[WildStrawberry] (1.5,1.1) circle (2pt);
        \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=.95]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
\draw[densely dashed,ultra thick,BurntOrange,->-=.55] (0,-1.2)--(0,-1.9);
\draw[densely dashed,ultra thick,ForestGreen,->-=.65] (0,-0.4)--(0,-1.2);
\draw[densely dashed,ultra thick,BurntOrange,->-=.55] (0,0.4)--(0,-0.4);
\draw[densely dashed,ultra thick,ForestGreen,->-=.65] (0,1.2)--(0,0.4);
\draw[densely dashed,ultra thick,BurntOrange,->-=.55] (0,1.9)--(0,1.2);
%%%%%%%%%%%
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.6, -1.2) -- (-.05, -1.2);
\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.833, -0.8) .. controls (-0.275, -0.8) and (0,-0.8) .. (-0.01, -1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, -0.4) -- (1.960, -0.4);
\draw[densely dashed,ultra thick,MidnightBlue,-<-=.55] (1.833, -0.8) .. controls (0.367, -0.8) and (0, -0.8) .. (0.01, -.4);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.960, 0.4) -- (-.05, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.833, 0.8) .. controls (-0.275, 0.8) and (0, 0.8) .. (-0.01, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue,-<-=.55] (1.833, 0.8) .. controls (0.367, 0.8) and (0, 0.8) .. (0.01, 1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, 1.2) -- (1.6, 1.2);
\node at (-2.25,0) {\footnotesize$\color{Cerulean}m_1$};
\node at (2.25,0) {\footnotesize$\color{WildStrawberry}m_2$};
\end{tikzpicture}
\begin{tikzpicture}[scale=.8]
        \filldraw[gray,opacity=0.3] (1.7,0)--(1,0)--(1,3)--(1.7,3)--(1.7,0);
        \draw[ultra thick,WildStrawberry,-<-=.55] (1,0)--(1,.9);
        \draw[ultra thick,Fuchsia,-<-=.55] (1,.9)--(1,1.9);
        \draw[ultra thick,Cerulean,-<-=.55] (1,1.9)--(1,3);
        %\draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (1,0.9)--(2.5,1.1);
        \node at (1.2,.9) {\footnotesize$\beta$};
        \node at (1.2,1.9) {\footnotesize$\alpha$};
        \filldraw[Fuchsia] (1,.9) circle (2pt);
        \filldraw[Cerulean] (1,1.9) circle (2pt);
        \node at (1.4, -.2) {\footnotesize$\color{WildStrawberry}|m_2\rangle$};
        \node at (1.4, 1.5) {\footnotesize$\color{Fuchsia}|m_3\rangle$};
        \node at (1.4,3.2) {\footnotesize $\color{Cerulean}|m_1\rangle$};
        \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (.95,1.95)--(-.67,3);
        \draw[densely dashed,ultra thick,MidnightBlue,-<-=.55] (.95,0.95)--(-.7,1.9);
         \node at (-.3, 2.4) {\footnotesize$\color{BurntOrange}\mathcal L_1$};
        \node at (-.3, 1.4) {\footnotesize$\color{MidnightBlue}\mathcal L_2$};
    \end{tikzpicture}  
    \end{gathered}
    \ \ =\ \ \sum_{\mathcal L_3,\gamma,\delta}\mathcal F_{M\,\,m_2}^{m_1,\mathcal L_1,\mathcal L_2}[m_3,\mathcal L_3]^{\alpha\beta}_{\gamma\delta}\ 
    \begin{gathered}
    \begin{tikzpicture}[scale=.8]
        \filldraw[gray,opacity=0.3] (1.7,0)--(1,0)--(1,3)--(1.7,3)--(1.7,0);
        \draw[ultra thick,WildStrawberry,-<-=.55] (1,0)--(1,.9);
        %\draw[ultra thick,JungleGreen,-<-=.55] (1,.9)--(1,1.9);
        \draw[ultra thick,Cerulean,-<-=.55] (1,.9)--(1,3);
        %\draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (1,0.9)--(2.5,1.1);
        \node at (1.2,.9) {\footnotesize$\delta$};
        \node at (.125,1.15) {\footnotesize$\gamma$};
        \filldraw[Cerulean] (1,.9) circle (2pt);
        %\filldraw[Cerulean] (1,1.9) circle (2pt);
        \node at (1.35, -.2) {\footnotesize$\color{WildStrawberry}|m_2\rangle$};
        %\node at (1.35, 1.5) {\footnotesize$\color{JungleGreen}|m_3\rangle$};
        \node at (1.35,3.2) {\footnotesize $\color{Cerulean}|m_1\rangle$};
        %\draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (.95,1.95)--(-.67,3);
        \draw[densely dashed,ultra thick,MidnightBlue,-<-=.55] (.125,1.425)--(-.7,1.9);
        \draw[densely dashed,ultra thick,ForestGreen,-<-=.55] (.95,0.95)--(.125,1.425);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.55] (.125,3)--(.125,1.425);
         \node at (-.15, 2.7) {\footnotesize$\color{BurntOrange}\mathcal L_1$};
        \node at (-.5, 1.5) {\footnotesize$\color{MidnightBlue}\mathcal L_2$};
        \node at (.5, .9) {\footnotesize$\color{ForestGreen}\mathcal L_3$};
        \filldraw[Red,opacity=1.0] (.125,1.4) circle (2pt);
    \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=.39]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
\draw[densely dashed,ultra thick,BurntOrange] (0,-1.2)--(0,-1.9);
\draw[densely dashed,ultra thick,ForestGreen] (0,-0.4)--(0,-1.2);
\draw[densely dashed,ultra thick,BurntOrange] (0,0.4)--(0,-0.4);
\draw[densely dashed,ultra thick,ForestGreen] (0,1.2)--(0,0.4);
\draw[densely dashed,ultra thick,BurntOrange] (0,1.9)--(0,1.2);
%%%%%%%%%%%
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.6, -1.2) -- (-.05, -1.2);
\draw[densely dashed,ultra thick,MidnightBlue] (-1.833, -0.8) .. controls (-0.275, -0.8) and (0,-0.8) .. (-0.01, -1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, -0.4) -- (1.960, -0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (1.833, -0.8) .. controls (0.367, -0.8) and (0, -0.8) .. (0.01, -.4);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.960, 0.4) -- (-.05, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (-1.833, 0.8) .. controls (-0.275, 0.8) and (0, 0.8) .. (-0.01, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (1.833, 0.8) .. controls (0.367, 0.8) and (0, 0.8) .. (0.01, 1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, 1.2) -- (1.6, 1.2);
%\node at (-2.25,0) {\footnotesize$\color{Cerulean}v_1$};
%\node at (2.25,0) {\footnotesize$\color{WildStrawberry}v_2$};
\end{tikzpicture} 
\end{gathered}
\xrightarrow[]{\frac12}
\begin{gathered}
\begin{tikzpicture}[scale=.39]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
%\draw[densely dashed,ultra thick,BurntOrange] (0,-1.2)--(0,-1.9);
\draw[densely dashed,ultra thick,ForestGreen] (0,-0.4)--(0,-1.9);
\draw[densely dashed,ultra thick,BurntOrange] (0,0.4)--(0,-0.4);
\draw[densely dashed,ultra thick,ForestGreen] (0,1.2)--(0,0.4);
\draw[densely dashed,ultra thick,BurntOrange] (0,1.9)--(0,1.2);
%%%%%%%%%%%
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.6, -1.2) -- (-.05, -1.2);
\draw[densely dashed,ultra thick,MidnightBlue] (-1.960, -0.4) .. controls (-1.2, -0.5) and (-1.0, -1.0) .. (-1.6, -1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, -0.4) -- (1.960, -0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (1.833, -0.8) .. controls (0.367, -0.8) and (0, -0.8) .. (0.01, -.4);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.960, 0.4) -- (-.05, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (-1.833, 0.8) .. controls (-0.275, 0.8) and (0, 0.8) .. (-0.01, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (1.833, 0.8) .. controls (0.367, 0.8) and (0, 0.8) .. (0.01, 1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, 1.2) -- (1.6, 1.2);
%\node at (-2.25,0) {\footnotesize$\color{Cerulean}v_1$};
%\node at (2.25,0) {\footnotesize$\color{WildStrawberry}v_2$};
\end{tikzpicture}
\end{gathered}
\xrightarrow[]{\frac12}
\begin{gathered}
\begin{tikzpicture}[scale=.39]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
%\draw[densely dashed,ultra thick,BurntOrange] (0,-1.2)--(0,-1.9);
%\draw[densely dashed,ultra thick,ForestGreen] (0,-0.4)--(0,-1.9);
\draw[densely dashed,ultra thick,BurntOrange] (0,0.4)--(0,-1.9);
\draw[densely dashed,ultra thick,ForestGreen] (0,1.2)--(0,0.4);
\draw[densely dashed,ultra thick,BurntOrange] (0,1.9)--(0,1.2);
%%%%%%%%%%%
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.6, -1.2) -- (-.05, -1.2);
\draw[densely dashed,ultra thick,MidnightBlue] (-1.960, -0.4) .. controls (-1.2, -0.5) and (-1.0, -1.0) .. (-1.6, -1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, -0.4) -- (1.960, -0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (1.960, -0.4) .. controls (1.2, -0.5) and (1.0, -1.0) .. (1.6, -1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (-1.960, 0.4) -- (-.05, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (-1.833, 0.8) .. controls (-0.275, 0.8) and (0, 0.8) .. (-0.01, 0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (1.833, 0.8) .. controls (0.367, 0.8) and (0, 0.8) .. (0.01, 1.2);
%\draw[densely dashed,ultra thick,MidnightBlue,->-=.55] (.05, 1.2) -- (1.6, 1.2);
%\node at (-2.25,0) {\footnotesize$\color{Cerulean}v_1$};
%\node at (2.25,0) {\footnotesize$\color{WildStrawberry}v_2$};
\end{tikzpicture}
\end{gathered}
\xrightarrow[]{\frac12}
\begin{gathered}
\begin{tikzpicture}[scale=.39]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
%\draw[densely dashed,ultra thick,BurntOrange] (0,-1.2)--(0,-1.9);
\draw[densely dashed,ultra thick,ForestGreen] (0,-0.8)--(0,-1.9);
\draw[densely dashed,ultra thick,BurntOrange] (0,0.4)--(0,-0.8);
\draw[densely dashed,ultra thick,ForestGreen] (0,1.2)--(0,0.4);
\draw[densely dashed,ultra thick,BurntOrange] (0,1.9)--(0,1.2);
\draw[densely dashed,ultra thick,MidnightBlue] (0, 0.4) .. controls (-1.5, 0.4) and (-1.5, -0.8) .. (0, -0.8);
\draw[densely dashed,ultra thick,MidnightBlue] (1.833, 0.8) .. controls (0.367, 0.8) and (0, 0.8) .. (0.01, 1.2);
\end{tikzpicture}
\end{gathered}
\xrightarrow[]{8}
\begin{gathered}
\begin{tikzpicture}[scale=.39]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
\draw[densely dashed,ultra thick,BurntOrange] (0,-1.2)--(0,-1.9);
\draw[densely dashed,ultra thick,ForestGreen] (0,-0.4)--(0,-1.2);
\draw[densely dashed,ultra thick,BurntOrange] (0,0.4)--(0,-0.4);
\draw[densely dashed,ultra thick,ForestGreen] (0,1.2)--(0,0.4);
\draw[densely dashed,ultra thick,BurntOrange] (0,1.9)--(0,1.2);
\draw[densely dashed,ultra thick,MidnightBlue] (0, 0.4) .. controls (-1.0, 0.4) and (-1.0, -0.4) .. (0, -0.4);
\draw[densely dashed,ultra thick,MidnightBlue] (0, -1.2) .. controls (1.0, -1.2) and (1.0, 1.2) .. (0, 1.2);
\end{tikzpicture}
\end{gathered}
\rightarrow
\begin{gathered}
\begin{tikzpicture}[scale=.39]
\fill[gray,opacity=0.3, even odd rule] (0,0) circle (2.5cm) circle (2cm);
\draw[ultra thick,Cerulean,->-=.55] (0,2) arc (90:270:2cm);
\draw[ultra thick,WildStrawberry,-<-=.55] (0,2) arc (90:-90:2cm);
\filldraw[Cerulean] (0,-2) circle (2pt);
\filldraw[WildStrawberry] (0,2) circle (2pt);
\draw[densely dashed,ultra thick,BurntOrange] (0,1.9)--(0,-1.9);
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=1.2]
            \draw[thick] (0,0)--(0,3);
            \filldraw[black] (1,2) circle (2pt); 
            \node at (1,1.7) {$\mathcal{O}$};
            \draw[densely dashed,ultra thick,BurntOrange,->-=.55] (1,2) ellipse (15pt and 20pt);     
            \node at (1.5,1.4) {$a$};
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (1.5,3.75) arc (10:-135:0.6);
            \draw[ultra thick,MidnightBlue,->-=.7] (0,3)--(0.5,3.25);
            \draw[ultra thick,MidnightBlue,->-=.7] (0.5,3.25)--(1,3.5);
            \draw[ultra thick,MidnightBlue,->-=.7] (1,3.5)--(1.5,3.75);
            \draw[ultra thick,MidnightBlue,->-=.7] (1.5,3.75)--(2,4);
            \filldraw[black] (1,3.5) circle (2pt);
            \draw[thick] (2,4)--(2,1);
            \draw[thick] (2,1)--(0,0);
            \node at (0.4,0.6) {$M_2$};
            \node at (1,4.5) {$\mathfrak{B}_1$};
            \node at (0.9,3.8) {$\mathcal{O}_{ij}$};
            \node at (1.75,3.5) {$a'$};
            \node at (4,1.75) {\Large $\Leftrightarrow$};
        \end{tikzpicture}
    \end{gathered} \qquad \qquad
            \begin{gathered}
        \begin{tikzpicture}[scale=1.2]
            \draw[thick] (0,0)--(0,3)--(2,4)--(2,1)--(0,0);
            \node at (1.7,3.25) {$a'$};
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (1.5,3.75) arc (10:-135:0.6);
            \draw[ultra thick,MidnightBlue,->-=.7] (0,3)--(0.5,3.25);
            \draw[ultra thick,MidnightBlue,->-=.7] (0.5,3.25)--(1,3.5);
            \draw[ultra thick,MidnightBlue,->-=.7] (1,3.5)--(1.5,3.75);
            \draw[ultra thick,MidnightBlue,->-=.7] (1.5,3.75)--(2,4);
            \filldraw[black] (1,3.5) circle (2pt);
            \filldraw[black] (5,3.5) circle (2pt);
            \node at (0.4,0.6) {$B_{\textrm{sym}}$};
            \node at (1,4.5) {$\mathfrak{B}_{\mathcal{M}}$};
            \node at (6.5,4.5) {$\mathfrak{B}_{\rm phys}$};
            \node at (0.9,3.8) {$\lambda_{ij}$}; 
            \node at (5.1,3) {$\widetilde{\mathcal{O}}_{ij}$};
            \draw[densely dashed,ultra thick,black,-<-=.55] (1,3.5)--(5,3.5);
            \draw[thick] (4,0)--(4,3)--(6,4)--(6,1)--(4,0);
            \draw[thick] (0,0)--(4,0);
            \draw[thick] (2,1)--(6,1);
            \node at (4.4,0.6) {$B_{\textrm{phys}}$};            \draw[thick] (0,3)--(4,3)--(6,4)--(2,4)--(0,3);
            \node at (3.5,4.5) {$B^*_{\rm sym}$};
            \node at (3,3.75) {$\rho$};
            \draw[densely dashed,ultra thick,black,-<-=.55] (1,2)--(5,2);
            % \draw[thick,dashed] (4,2)--(5,2);
            \filldraw[black] (5,2) circle (2pt); 
            \filldraw[black] (1,2) circle (2pt); 
            \node at (1,1.7) {$\lambda$};
            \node at (5,1.5) {$\widetilde{\mathcal{O}}$};
            \draw[densely dashed,ultra thick,BurntOrange,->-=.55] (1,2) ellipse (15pt and 20pt);   
            \node at (1.5,1.4) {$a$};
            \node at (3,1.6) {$W$};
        \end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}
            \draw[thick] (0,1)--(0,3)--(2,4)--(2,2);
            \node at (1,2) {$B_{\textrm{sym}}$};    
            % \draw[thick] (4,0)--(4,3)--(6,4)--(6,1)--(4,0);
            % \draw[thick] (0,0)--(4,0);
            % \draw[thick] (2,1)--(6,1);
            % \draw[densely dashed,ultra thick,black,-<-=.55] (1,2)--(5,2);
            % \draw[thick,dashed] (4,2)--(5,2);
            \node at (3,3.5){$B^*_{\textrm{sym}}$};            \draw[thick] (3,3)--(0,3)--(2,4)--(5,4);
            \filldraw[black] (1,2.5) circle (2pt); 
            \filldraw[black] (2.43,3.5) circle (2pt); 
            \draw[densely dashed,ultra thick,black,->-=.55] (1,2.5) arc (-90:-20:1.5);
            \node at (6,2.5) {\Large $\Rightarrow$};
            % \filldraw[black] (1,2) circle (2pt); 
            % \node at (1,1.7) {$v$};
            % \node at (5,1.5) {$\widetilde{\mathcal{O}}$};
            % \draw[densely dashed,ultra thick,BurntOrange,->-=.55] (1,2) ellipse (15pt and 20pt);   
            % \node at (1.5,2.8) {$a$};
            % \node at (3,1.6) {$W$};
        \end{tikzpicture}
    \end{gathered} \quad  \quad
    \begin{gathered}
        \begin{tikzpicture}
        \draw[thick] (0,1)--(0,3)--(2,4)--(2,2);
        \filldraw[black] (1,3.5) circle (2pt);
        \node at (1,3) {$V_{i}$};
        \node at (1,2) {$\mathcal{M}_2$}; 
        \end{tikzpicture}
\begin{tikzpicture}
            % \filldraw[blue,opacity=0.3] (0,0)--(4,0)--(4,4)--(0,4)--(0,0);
            % \filldraw[orange,opacity=0.3] (4,0)--(8,0)--(8,4)--(4,4)--(4,0);
            \draw[ultra thick,MidnightBlue] (4,0)--(4,4);
            \node at (2,-0.5) {$B_{\textrm{sym}}$};
            \node at (6,-0.5) {$B^*_{\rm sym}$};
            \node at (4,-0.5) {$\mathfrak{B}_{\mathcal{M}}$};
            \draw[densely dashed,ultra thick,BurntOrange,->-=.55] (0,3.5)--(4,3.5);
            \draw[densely dashed,ultra thick,ForestGreen,->-=.55] (8,1.5)--(4,1.5);
            \draw[densely dashed,ultra thick,BurntOrange,->-=.55] (0,2.5)--(4,2.5);
            \draw[densely dashed,ultra thick,ForestGreen,->-=.55] (4,2.5)--(8,2.5);           
            \draw[densely dashed,ultra thick,ForestGreen,->-=.55] (8,0.5)--(4,0.5);
            \draw[densely dashed,ultra thick,BurntOrange,->-=.55] (4,0.5)--(0,0.5);
            \node at (2,3.2) {$\mathcal{L}$};
            \node at (6,1.2) {$\rho$};
            \node at (2,2.2) {$\mathcal{L}'$};
            \node at (6,2.2) {$\phi_{\mathcal{L}'}$};
            \node at (2,0.2) {$\phi_{\rho'}$};
            \node at (6,0.2) {$\rho'$};
            \filldraw[black] (4,0.5) circle (2pt);
            \filldraw[black] (4,1.5) circle (2pt);
            \filldraw[black] (4,2.5) circle (2pt);
            \filldraw[black] (4,3.5) circle (2pt);
        \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-2.5,0)--(-3.5,0)--(-3.5,2)--(-2.5,2)--(-2.5,0);
        \draw[ultra thick,MidnightBlue,-<-=.55] (-2.5,2)--(-2.5,1);
        \draw[ultra thick,MidnightBlue,-<-=.55] (-2.5,1)--(-2.5,0);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-4,1)--(-2.5,1);
        \node at (-2,1) {$\textcolor{black}\alpha$};
         \filldraw[black] (-2.5,1) circle (2pt);
        \node at (-2.9,0.3) {$v_i$};
        \node at (-2.9,1.7) {$v_j$};
        \node at (-4.5,1) {$\mathcal{L}'$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-2.5,0)--(-3.5,0)--(-3.5,2)--(-2.5,2)--(-2.5,0);
        \draw[ultra thick,MidnightBlue,-<-=.55] (-2.5,2)--(-2.5,1);
        \draw[ultra thick,MidnightBlue,-<-=.55] (-2.5,1)--(-2.5,0);
        \draw[densely dashed,ultra thick,ForestGreen,->-=.6] (-1,1)--(-2.5,1);
        \node at (-3,1) {$\textcolor{black}\alpha^*$};
         \filldraw[black] (-2.5,1) circle (2pt);
        \node at (-2.9,0.3) {$v_i$};
        \node at (-2.9,1.7) {$v_i$};
        \node at (-0.5,1) {$\rho$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-2.5,0)--(-3.5,0)--(-3.5,2)--(-2.5,2)--(-2.5,0);
        \draw[ultra thick,MidnightBlue,-<-=.55] (-2.5,2)--(-2.5,1);
        \draw[ultra thick,MidnightBlue,-<-=.55] (-2.5,1)--(-2.5,0);
        \draw[densely dashed,ultra thick,ForestGreen,->-=.6] (-1,1)--(-2.5,1);
        \node at (-3,1) {$\textcolor{black}\alpha^*$};
         \filldraw[black] (-2.5,1) circle (2pt);
        \node at (-2.9,0.3) {$v_i$};
        \node at (-2.9,1.7) {$v_j$};
        \node at (-0.5,1) {$\rho$};
    \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}
            \draw[densely dashed,ultra thick,Red,->-=.55] (1,0)--(3,0);
            \filldraw[WildStrawberry] (3,0) circle (2pt);
            \node at (2,0.25) {$\pi$};
            \node at (3.5,0) {$\mathcal{O}_{\pi}$};
        \end{tikzpicture}
\begin{tikzpicture}
            \draw[densely dotted,ultra thick,Red,->-=.55] (0,0)--(3,0);
            \draw[densely dashed, ultra thick, MidnightBlue, ->-=.6] (3,0) circle (1);
            \filldraw[WildStrawberry] (3,0) circle (2pt);
            \node at (1.5,0.25) {$\pi$};
            \node at (3.5,0) {$\mathcal{O}_{\pi}$};
            \node at (4.5,0.5) {$(-1)^F$};
            \node at (5.5,0) {$= \quad (-1)$};
        \end{tikzpicture}
        \end{gathered}\quad
        \begin{gathered}
        \begin{tikzpicture}
            \draw[densely dotted,ultra thick,Red,->-=.55] (0,0)--(3,0);
            \filldraw[WildStrawberry] (3,0) circle (2pt);
            \draw[thick,opacity=0] (3,0) circle (1);
            \node at (1.5,0.25) {$\pi$};
            \node at (3.5,0) {$\mathcal{O}_{\pi}$};
        \end{tikzpicture}
\begin{tikzpicture}
            \draw[densely dashed, ultra thick, MidnightBlue, ->-=.6] (0,0)--(3,0);
            \filldraw[black] (3,0) circle (2pt);
            \draw[densely dotted,ultra thick,Red,->-=.55] (3,0) circle (1);
            \node at (1.5,0.25) {$(-1)^F$};
            \node at (3.5,0) {$\mathcal{O}_{R}$};
            \node at (4.3,0.5) {$\pi$};
            \node at (5.5,0) {$= \quad (-1)$};
        \end{tikzpicture}
        \end{gathered}\quad
        \begin{gathered}
        \begin{tikzpicture}
            \draw[densely dashed, ultra thick, MidnightBlue, ->-=.6] (0,0)--(3,0);
            \filldraw[black] (3,0) circle (2pt);
            \draw[thick,opacity=0] (3,0) circle (1);
            \node at (1.5,0.25) {$(-1)^F$};
            \node at (3.5,0) {$\mathcal{O}_{R}$};
        \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}
            \draw[ultra thick,dashed,BurntOrange,->-=.55] (0,1.5)--(2,1.5);
            % \draw[thick,dashed] (2,1.5)--(4,1.5);
            \draw[ultra thick,dashed,BurntOrange,->-=.55] (0,0.75)--(2,0.75);
            % \draw[thick,red,dashed] (2,0.75)--(4,0.75);
            % \draw[thick] (1,0.25)--(1.5,0.75);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,0.75);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0.75)--(2,1.5);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1.5)--(2,2.25);
            \filldraw[Black] (2,1.5) circle (2pt);
            \filldraw[Black] (2,0.75) circle (2pt);
            % \filldraw[black] (1,0.25) circle (1.5pt);
            \node at (1,1.75) {$e=\pi P$};
            % \node at (3,1.75) {$1$};
            \node at (1,1) {$m=P$};
            % \node at (3,1) {$\pi$};
            % \node at (1.5,0.4) {$\pi f$};
        \end{tikzpicture}
\begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$1$};
            \end{tikzpicture}
        \end{gathered} \quad \quad         \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$m$};
            \end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$\widetilde{\eta}$};
            \node at (1.75,0.5) {$1$};
            \end{tikzpicture}
\begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$\widetilde{\eta}$};
            \node at (1.75,0.5) {$\eta$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$\widetilde{\eta}$};
            \node at (1.75,0.5) {$\eta$};
            \end{tikzpicture}
\begin{tikzpicture}
            \draw[Black,thick,->] (1,1.25) arc (180:90:0.5);
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,dashed,BurntOrange,-<-=.55] (0,1)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$N$};
            \node at (0.5,1.25) {$\eta$};
            \node at (1.75,0.5) {$1$};
            \node at (1.75,1.5) {$1$};
            \end{tikzpicture}
        \end{gathered}    \quad = \quad 
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$N$};
            \node at (1.75,0.5) {$1$};
            \node at (1.75,1.5) {$\eta$};
            \end{tikzpicture}
\begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$N$};
            \node at (1.75,0.5) {$1$};
            \node at (1.75,1.5) {$\eta$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$N$};
            \node at (1.75,0.5) {$1$};
            \node at (1.75,1.5) {$\eta$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$N$};
            \node at (1.75,0.5) {$\eta$};
            \node at (1.75,1.5) {$1$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$N$};
            \node at (1.75,0.5) {$\eta$};
            \node at (1.75,1.5) {$1$};
            \end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$1$};
            \node at (1.75,0.5) {$1$};
            \node at (1.75,1.5) {$1$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$1$};
            \node at (1.75,0.5) {$\eta$};
            \node at (1.75,1.5) {$\eta$};
            \end{tikzpicture}
\begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$m^2$};
            \node at (1.75,0.5) {$1$};
            \node at (1.75,1.5) {$1$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$m^2$};
            \node at (1.75,0.5) {$\eta$};
            \node at (1.75,1.5) {$\eta$};
            \end{tikzpicture}
\begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$m$};
            \node at (1.75,0.5) {$1$};
            \node at (1.75,1.5) {$\eta$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$m$};
            \node at (1.75,0.5) {$\eta$};
            \node at (1.75,1.5) {$1$};
            \end{tikzpicture}
\begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$m^3$};
            \node at (1.75,0.5) {$1$};
            \node at (1.75,1.5) {$\eta$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$m^3$};
            \node at (1.75,0.5) {$\eta$};
            \node at (1.75,1.5) {$1$};
            \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$[0,0]$};
            \node at (1.75,0.5) {$1$};
            \node at (1.75,1.5) {$1$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$[0,0]$};
            \node at (1.75,0.5) {$W$};
            \node at (1.75,1.5) {$W$};
            \end{tikzpicture}
\begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$[6,0]$};
            \node at (1.75,0.5) {$1$};
            \node at (1.75,1.5) {$1$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$[6,0]$};
            \node at (1.75,0.5) {$W$};
            \node at (1.75,1.5) {$W$};
            \end{tikzpicture}
\begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$[2,0]$};
            \node at (1.75,0.5) {$1$};
            \node at (1.75,1.5) {$W$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
             \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$[2,0]$};
            \node at (1.75,0.5) {$W$};
            \node at (1.75,1.5) {$1$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$[2,0]$};
            \node at (1.75,0.5) {$W$};
            \node at (1.75,1.5) {$W$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$[2,0]$};
            \node at (1.75,0.5) {$W$};
            \node at (1.75,1.5) {$W$};
            \end{tikzpicture}
\begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$[4,0]$};
            \node at (1.75,0.5) {$1$};
            \node at (1.75,1.5) {$W$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$[4,0]$};
            \node at (1.75,0.5) {$W$};
            \node at (1.75,1.5) {$1$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[Cerulean] (2,1) circle (2pt);
            \node at (3,1.25) {$[4,0]$};
            \node at (1.75,0.5) {$W$};
            \node at (1.75,1.5) {$W$};
            \end{tikzpicture}
        \end{gathered}\quad \quad
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[WildStrawberry] (2,1) circle (2pt);
            \node at (3,1.25) {$[4,0]$};
            \node at (1.75,0.5) {$W$};
            \node at (1.75,1.5) {$W$};
            \end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-2.5,-1)--(-3.5,-1)--(-3.5,2)--(-2.5,2)--(-2.5,-1);
        \draw[ultra thick,MidnightBlue,->-=.55] (-2.5,2)--(-2.5,1);
        \draw[ultra thick,MidnightBlue,->-=.55] (-2.5,1)--(-2.5,0);
        \draw[ultra thick,MidnightBlue,->-=.55] (-2.5,0)--(-2.5,-1);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-1.25,1)--(-2.5,1);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-1.25,0)--(-2.5,0);
        \node at (-2.85,1) {$\textcolor{black}\beta$};
        \node at (-2.85,0) {$\textcolor{black}\beta'$};
         \filldraw[black] (-2.5,1) circle (2pt);
         \filldraw[black] (-2.5,0) circle (2pt);
        \node at (-2.9,0.5) {$v_k$};
        \node at (-2.9,1.7) {$v_i$};
        \node at (-2.9,-0.7) {$v_j$};
        \node at (-.75,1) {$\mathcal{L}_a$};
        \node at (-.75,0) {$\mathcal{L}_b$};
    \end{tikzpicture}    
        \end{gathered} \quad = \quad \sum_{c,\gamma,\mu}\widetilde{\mathcal{F}}^{iak,\beta\beta'}_{bjc,\gamma \mu}\quad
        \begin{gathered}
     \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-2.5,-1)--(-3.5,-1)--(-3.5,2)--(-2.5,2)--(-2.5,-1);
        \draw[ultra thick,MidnightBlue,->-=.55] (-2.5,2)--(-2.5,1);
        \draw[ultra thick,MidnightBlue] (-2.5,1)--(-2.5,0);
        \draw[ultra thick,MidnightBlue,->-=.55] (-2.5,0)--(-2.5,-1);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-1.25,1)--(-1.75,0.5);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-1.25,0)--(-1.75,0.5);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-1.75,0.5)--(-2.5,0.5);
        \node at (-2.85,0.5) {$\textcolor{black}\gamma$};
        \node at (-1.35,0.5) {$\textcolor{black}\mu$};
         \filldraw[black] (-2.5,0.5) circle (2pt);
         \filldraw[black] (-1.75,0.5) circle (2pt);
        \node at (-2.9,1.7) {$v_i$};
        \node at (-2.9,-0.7) {$v_j$};
        \node at (-.75,1) {$\mathcal{L}_a$};
        \node at (-.75,0) {$\mathcal{L}_b$};
        \node at (-2.15,0.2) {$\mathcal{L}_c$};
    \end{tikzpicture}    
        \end{gathered}\,.
    \end{equation}
    
%    \begin{equation}
%        \begin{gathered}
%\begin{tikzpicture}[scale=1]
%\draw [line,dashed,ultra thick,BurntOrange,-<-=.55] (-1,1) -- (-2,2);
%\draw [line,dashed,ultra thick,BurntOrange,-<-=.55] (-1,1) --(0,2);
%\draw [line,dashed,ultra thick,BurntOrange,-<-=.55] (0,0) --(2,2);
%\draw [line,dashed,ultra thick,BurntOrange,->-=.55] (0,0)  -- (0,-1.25);
%\draw [line,dashed,ultra thick,BurntOrange,-<-=.55] (0,0) -- (-1,1) ;
%\node at (0,-1.5) {$l$};
%\node at (-2,2.5) {$i$};
%\node at (0,2.5) {$j$};
%\node at (2,2.5) {$k$};
%\node at (-0.8,0.4) {$m$};
%\node at (0,0.5) {$\beta$};
%\node at (-1,1.5) {$\alpha$};
%\end{tikzpicture}
%\end{gathered} \qquad = \qquad \sum_{n,\chi,\delta} F^{ijm,\alpha \beta}_{kln,\chi \delta}\quad
%\begin{gathered}
%\begin{tikzpicture}[scale=1]
%\draw [line,dashed,ultra thick,BurntOrange,-<-=.55] (0,0) -- (-2,2);
%\draw [line,dashed,ultra thick,BurntOrange,-<-=.55] (1,1) --(0,2);
%\draw [line,dashed,ultra thick,BurntOrange,-<-=.55] (1,1) --(2,2);
%\draw [line,dashed,ultra thick,BurntOrange,->-=.55] (0,0)  -- (0,-1.25);
%\draw [line,dashed,ultra thick,BurntOrange,-<-=.55] (0,0) -- (1,1) ;
%\node at (0,-1.5) {$l$};
%\node at (-2,2.5) {$i$};
%\node at (0,2.5) {$j$};
%\node at (2,2.5) {$k$};
%\node at (0.8,0.4) {$n$};
%\node at (0,0.5) {$\delta$};
%\node at (1,1.5) {$\chi$};
%\end{tikzpicture}
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-2.5,-1)--(-3.5,-1)--(-3.5,2)--(-2.5,2)--(-2.5,-1);
        \draw[ultra thick,MidnightBlue,-<-=.55] (-2.5,2)--(-2.5,1);
        \draw[ultra thick,MidnightBlue,-<-=.55] (-2.5,1)--(-2.5,0);
        \draw[ultra thick,MidnightBlue,-<-=.55] (-2.5,0)--(-2.5,-1);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-3.75,1)--(-2.5,1);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-3.75,0)--(-2.5,0);
        \node at (-2.15,1) {$\textcolor{black}\beta$};
        \node at (-2.15,0) {$\textcolor{black}\beta'$};
         \filldraw[black] (-2.5,1) circle (2pt);
         \filldraw[black] (-2.5,0) circle (2pt);
        \node at (-2.9,0.5) {$v_k$};
        \node at (-2.9,1.7) {$v_i$};
        \node at (-2.9,-0.7) {$v_j$};
        \node at (-4.25,1) {$\mathcal{L}_a$};
        \node at (-4.25,0) {$\mathcal{L}_b$};
    \end{tikzpicture}    
        \end{gathered} \quad = \quad \sum_{c,\gamma,\mu}(\widetilde{\mathcal{F}}^{\vee})^{abc,\mu\gamma}_{jik,\beta' \beta}\quad
        \begin{gathered}
     \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-2.5,-1)--(-3.5,-1)--(-3.5,2)--(-2.5,2)--(-2.5,-1);
        \draw[ultra thick,MidnightBlue,-<-=.55] (-2.5,2)--(-2.5,1);
        \draw[ultra thick,MidnightBlue] (-2.5,1)--(-2.5,0);
        \draw[ultra thick,MidnightBlue,-<-=.55] (-2.5,0)--(-2.5,-1);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-3.75,1)--(-3.25,0.5);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-3.75,0)--(-3.25,0.5);
        \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (-3.25,0.5)--(-2.5,0.5);
        \node at (-2.15,0.5) {$\textcolor{black}\gamma$};
        \node at (-3.65,0.5) {$\textcolor{black}\mu$};
         \filldraw[black] (-2.5,0.5) circle (2pt);
         \filldraw[black] (-3.25,0.5) circle (2pt);
        \node at (-2.9,1.7) {$v_i$};
        \node at (-2.9,-0.7) {$v_j$};
        \node at (-4.25,1) {$\mathcal{L}_a$};
        \node at (-4.25,0) {$\mathcal{L}_b$};
        \node at (-2.85,0.2) {$\mathcal{L}_c$};
    \end{tikzpicture}
\begin{tikzpicture}
                \draw[ultra thick,MidnightBlue,->-=.55] (0,2)--(0,0.5);
                \draw[ultra thick,MidnightBlue,->-=.55] (0,0.5)--(0,-1.5);
                \draw[ultra thick,MidnightBlue,->-=.75] (0,-1.5)--(0,-2);
                \draw[ultra thick,MidnightBlue,->-=.55] (2,-2)--(2,-0.5);
                \draw[ultra thick,MidnightBlue,->-=.55] (2,-0.5)--(2,1.5);
                \draw[ultra thick,MidnightBlue,->-=.75] (2,1.5)--(2,2);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (0,-0.5+1)--(2,0.5+1);
                \filldraw[black] (0,-0.5+1) circle (1.5pt); 
                \filldraw[black] (2,0.5+1) circle (1.5pt);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (0,-0.5-1)--(2,0.5-1);
                \filldraw[black] (0,-0.5-1) circle (1.5pt); 
                \filldraw[black] (2,0.5-1) circle (1.5pt);
                \node at (0,2.25) {$i$};
                \node at (2,2.25) {$j$};
                \node at (2.25,0.5) {$l$};
                \node at (-0.25,-0.5) {$k$};
                \node at (0,-2.25) {$m$};
                \node at (2,-2.25) {$n$};
                \node at (1,0.75) {$a$};
                \node at (1,-0.75) {$b$};
                \node at (1.75,1.55) {$\beta$};
                \node at (1.75,-0.4) {$\delta$};
                \node at (0.25,0.8) {$\alpha$};
                \node at (0.25,-1.2) {$\gamma$};
            \end{tikzpicture} 
        \end{gathered}\quad = \quad (-1)^{s(\alpha) s(\delta)} \quad
       \begin{gathered}
            \begin{tikzpicture}
                \draw[ultra thick,MidnightBlue,->-=.55] (0,2)--(0,-0.5);
                \draw[ultra thick,MidnightBlue,->-=.55] (0,-0.5)--(0,-1.5);
                \draw[ultra thick,MidnightBlue,->-=.75] (0,-1.5)--(0,-2);
                \draw[ultra thick,MidnightBlue,->-=.55] (2,-2)--(2,0.5);
                \draw[ultra thick,MidnightBlue,->-=.55] (2,0.5)--(2,1.5);
                \draw[ultra thick,MidnightBlue,->-=.75] (2,1.5)--(2,2);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (0,-0.5)--(2,1.5);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (0,-1.5)--(2,0.5);
                \node at (0,2.25) {$i$};
                \node at (2,2.25) {$j$};
                \node at (2.25,1) {$l$};
                \node at (-0.25,-1) {$k$};
                \node at (0,-2.25) {$m$};
                \node at (2,-2.25) {$n$};
                \node at (1,0.25) {$a$};
                \node at (1,-0.25) {$b$};
                \node at (1.75,1.5) {$\beta$};
                \node at (1.75,0.5) {$\delta$};
                \node at (0.25,-0.5) {$\alpha$};
                \node at (0.25,-1.5) {$\gamma$};
                \filldraw[black] (0,-0.5) circle (1.5pt); 
                \filldraw[black] (2,0.5+1) circle (1.5pt);
                \filldraw[black] (0,-0.5-1) circle (1.5pt); 
                \filldraw[black] (2,0.5) circle (1.5pt);
            \end{tikzpicture}
\begin{tikzpicture}
                \draw[ultra thick,MidnightBlue,->-=.55] (0,2)--(0,-1.5);
                \draw[ultra thick,MidnightBlue,->-=.75] (0,-1.5)--(0,-2);
                \draw[ultra thick,MidnightBlue,->-=.55] (2,-2)--(2,1.5);
                \draw[ultra thick,MidnightBlue,->-=.55] (2,1.5)--(2,2);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.45] (0.5,0)--(2,1.5);
                \draw[densely dashed,ultra thick,BurntOrange,->-=.55] (0.5,0)--(0.5,-1);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.65] (0,-1.5)--(1.5,0);
                \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (1.5,0)--(1.5,1);
                \node at (0,2.25) {$i$};
                \node at (2,2.25) {$j$};
                \node at (1.75,1) {$d$};
                \node at (0.25,-1) {$c$};
                \node at (0,-2.25) {$m$};
                \node at (2,-2.25) {$n$};
                \node at (1,0.25) {$a$};
                \node at (1,-0.25) {$b$};
                \node at (1.75,1.5) {$\beta'$};
                \node at (1.25,1) {$\delta'$};
                \node at (0.75,-1) {$\alpha'$};
                \node at (0.25,-1.5) {$\gamma'$};
                \filldraw[black] (2,0.5+1) circle (1.5pt);
                \filldraw[black] (0,-0.5-1) circle (1.5pt); 
            \end{tikzpicture}
\begin{tikzpicture}
                \draw[line,dashed,ultra thick,BurntOrange,->-=.55]  (0,1)--(0,0);
                \draw[line,dashed,ultra thick,BurntOrange,->-=.55] (0,0) arc (90:270:0.5);
                \draw[line,dashed,ultra thick,BurntOrange,->-=.55] (0,0) arc (90:-90:0.5);
                \draw[line,dashed,ultra thick,BurntOrange,->-=.55]  (0,-1)--(0,-1.5);
                \draw[line,dashed,ultra thick,BurntOrange,->-=.55]  (0,-1.5)--(-1,-2.5);
                \draw[line,dashed,ultra thick,BurntOrange,-<-=.55]  (-1,-2.5)--(-2,-1.5);
                \draw[line,dashed,ultra thick,BurntOrange,->-=.55]  (-1,-2.5)--(-1,-3.5);
                \node at (0,1.25) {$n$};
                \node at (-0.25,-2) {$n$};
                \node at (-1.75,-2) {$m$};
                \node at (-1,-3.75) {$l$};
                \node at (-0.75,-0.5) {$j$};
                \node at (0.75,-0.5) {$k$};
                \node at (0,-0.25) {$\alpha$};
                \node at (0,-0.75) {$\beta$};
                \node at (-1,-2.25) {$\gamma$};
            \end{tikzpicture}
        \end{gathered} \quad = \quad \widetilde{O}^{jk,\alpha \beta \gamma}_{nml,\rho} \quad
        \begin{gathered}
            \begin{tikzpicture}
                \draw[line,dashed,ultra thick,BurntOrange,->-=.55] (0,-1.5)--(-1,-2.5);
                \draw[line,dashed,ultra thick,BurntOrange,-<-=.55] (-1,-2.5)--(-2,-1.5);
                \draw[line,dashed,ultra thick,BurntOrange,->-=.55] (-1,-2.5)--(-1,-3.5);
                \node at (-1,-2.25) {$\rho$};
                \node at (-0.25,-2) {$n$};
                \node at (-1.75,-2) {$m$};
                \node at (-1,-3.75) {$l$};
            \end{tikzpicture}
\begin{array}{l}
        \gamma\,,\quad \textrm{if } s(\alpha) + s(\beta) = 0 \ \textrm{mod}\ 2\\
        \gamma \times f\,, \quad \textrm{if } s(\alpha) + s(\beta) = 1 \ \textrm{mod }2,\ \textrm{and } n\ \textrm{is q-type}
        \end{array}
\begin{tikzpicture}[scale=1]
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0+0.2)--(1,0.35);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$k$};
            \node at (1,-1.25) {$l$};
            \node at (-0.25,0.05+0.2) {$\textcolor{black}\alpha$};
            \node at (1.25,0.15+0.2) {$\textcolor{black}\beta$};
            \node at (0.5,0.35+0.2) {$a$};
            \filldraw[black] (0,0+0.2) circle (1.5pt);
            \filldraw[black] (1,0.35) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \quad \otimes \quad
    \begin{gathered}
        \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0-0.2)--(1,0.15-0.2);
            \node at (0,1.25) {$r$};
            \node at (1,1.25) {$s$};
            \node at (0,-1.25) {$m$};
            \node at (1,-1.25) {$n$};
            \node at (-0.25,0.05-0.2) {$\textcolor{black}\gamma$};
            \node at (1.25,0.15-0.2) {$\textcolor{black}\delta$};
            \node at (0.5,0.4-0.2) {$b$};
            \filldraw[black] (0,0-0.2) circle (1.5pt);
            \filldraw[black] (1,0.15-0.2) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \quad
 =\\
 &\quad (-1)^{s_{\alpha} s_{\delta}} \delta_{k,r} \delta_{l,s}\sum_{c,\alpha',\gamma'} \sum_{\delta',\beta'} \widetilde{F}^{i a k,\alpha \gamma}_{b m c,\alpha' \gamma'} (\widetilde{F}^\vee)^{abc,\delta' \beta'}_{njl,\delta \beta} \widetilde{O}^{ab,\delta' \alpha' \gamma'}_{c i m,\lambda} \quad \begin{gathered}
        \begin{tikzpicture}
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.55] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$m$};
            \node at (1,-1.25) {$n$};
            \node at (-0.25,0.25) {$\lambda$};
            \node at (1.25,0.25) {$\beta'$};
            \node at (0.5,0.35) {$c$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.55] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$k$};
            \node at (1,-1.25) {$l$};
            \node at (-0.25,0.25) {$\alpha$};
            \node at (1.25,0.3) {$\beta$};
            \node at (0.5,0.3) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \mapsto \sum_{r,m,\delta} [(\widetilde{F}^\vee)^{a\bar{a}I,1_{\mathbf{b}}1_{\mathbf{b}}}_{mmr,\delta\delta}]^{-1} \Lambda^{s(\delta)} (-1)^{s(\alpha)s(\delta)+s(\beta)\big(s(\alpha)+s(\delta)\big)}\begin{gathered}
    \begin{tikzpicture}
        \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0.2);
        \draw[ultra thick,MidnightBlue,->-=.55] (0,0.2)--(0,-1);
        \draw[ultra thick,MidnightBlue,->-=.55] (1,0.2)--(1,1);
        \draw[ultra thick,MidnightBlue,->-=.55] (1,-1)--(1,0.2);
        \draw[densely dashed,ultra thick,BurntOrange,-<-=.55] (0,0.2)--(1,0.35);
        \node at (0,1.25) {$i$};
        \node at (1,1.25) {$r$};
        \node at (0,-1.25) {$k$};
        \node at (1,-1.25) {$m$};
        \node at (-0.25,0.2) {$\alpha$};
        \node at (1.25,0.35) {$\delta$};
        \node at (0.5,0.5) {$a$};
        \filldraw[black] (0,0+0.2) circle (1.5pt);
        \filldraw[black] (1,0.35) circle (1.5pt);
    \end{tikzpicture}
\end{gathered} \otimes
\begin{gathered}
    \begin{tikzpicture}
        \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,-0.2);
        \draw[ultra thick,MidnightBlue,->-=.55] (0,-0.2)--(0,-1);
        \draw[ultra thick,MidnightBlue,->-=.55] (1,-0.2)--(1,1);
        \draw[ultra thick,MidnightBlue,->-=.55] (1,-1)--(1,-0.2);
        \draw[densely dashed,ultra thick,BurntOrange,-<-=.55]  (0,-0.2)--(1,-0.05);
        \node at (0,1.25) {$r$};
        \node at (1,1.25) {$j$};
        \node at (0,-1.25) {$m$};
        \node at (1,-1.25) {$l$};
        \node at (-0.25,-0.2) {$\delta$};
        \node at (1.25,-0.05) {$\beta$};
        \node at (0.5,0.1) {$a$};
        \filldraw[black] (0,0-0.2) circle (1.5pt);
        \filldraw[black] (1,0.35-0.4) circle (1.5pt);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center),
        % Define standard arrow style
        midarrow/.style={
            decoration={
                markings, 
                mark=at position #1 with {\arrow{Stealth[length=2mm, width=1.5mm]}}
            },
            postaction={decorate}
        },
        midarrow/.default=0.55,
        dot/.style={circle, fill=black, draw=black, inner sep=1.2pt, thick}
    ]
        \node at (-1,-0.5) {$\alpha$};
        \node at (1,-0.3) {$\beta$};
        \coordinate (L) at (-0.8, -0.2); 
        \coordinate (R) at (0.8, -0.05);  
        \coordinate (T) at (0, 0.9);
        \coordinate (M_start) at (-0.8, -1.2); 
        \coordinate (N_start) at (0.8, -1.2); 
        \draw[ultra thick,MidnightBlue, midarrow=0.6] (L) -- (M_start) node[pos=1, below] {$k$};
        \draw[ultra thick,MidnightBlue, midarrow=0.6] (N_start) -- (R) node[pos=0, below] {$l$};
        \draw[densely dashed,ultra thick,BurntOrange, midarrow=0.55] (R) -- (L) node[midway, below, black, xshift=2mm] {$a$};
        \draw[ultra thick,MidnightBlue, midarrow=0.55] (T) to[bend right=45] node[midway, left] {$i$} (L);
        \draw[ultra thick,MidnightBlue, midarrow=0.55] (R) to[bend right=45] node[midway, right] {$j$} (T);
        \node[dot] at (L) {};
        \node[dot] at (R) {};
        \node[dot] at (T) {};
    \end{tikzpicture}
    &= \Lambda^{s(\beta)} \delta_{i,j}\begin{tikzpicture}[baseline=(current bounding box.center),
    midarrow/.style={
        decoration={
            markings, 
            mark=at position #1 with {\arrow{Stealth[length=2mm, width=1.5mm]}}
        },
        postaction={decorate}
    },
    midarrow/.default=0.55,
    dot/.style={circle, fill=black, draw=black, inner sep=1.2pt, thick}
]
    \coordinate (Alpha) at (-0.8, -0.5);
    \coordinate (Beta) at (-0.8, 0.3);
    \coordinate (L) at (-0.8, 0.3); 
    \coordinate (R) at (0.8, -0.05);  
    \coordinate (T) at (0, 0.9);    
    \coordinate (M_start) at (-0.8, -1.2); 
    \coordinate (N_start) at (0.8, -1.2);  
    \draw[ultra thick,MidnightBlue, midarrow=0.6] (M_start) -- (Beta) node[pos=0, below] {$k$};
    \draw[ultra thick,MidnightBlue, midarrow=0.6] (N_start) -- (R) node[pos=0, below] {$l$};
    %\draw[ultra thick, BurntOrange, densely dashed,midarrow=0.55] (Alpha) arc (-90:90:0.4);
    \draw[ultra thick, BurntOrange, densely dashed, decoration={
    markings,
    mark=at position 0.55 with {\arrow{Stealth[reversed, length=2mm, width=1.5mm]}}
}, postaction={decorate}] (Alpha) arc (-90:90:0.4);
    \draw[ultra thick,MidnightBlue, midarrow=0.55] (T) to[bend right=45] node[midway, left] {} (L);
    \draw[ultra thick,MidnightBlue, midarrow=0.55] (R) to[bend right=45] node[midway, right] {} (T);
    \node at (-1.1,-0.5) {$\alpha$};
    \node at (-1.1, 0.3) {$\beta$};
    \node[dot] at (Alpha) {};
    \node[dot] at (Beta) {};
     \node at (-1.1,-0.1) {$i$};
     \node at (-0.2,-0.1) {$a$};
\end{tikzpicture}
    \\
    &=\Lambda^{s(\beta) }\delta_{i,j} \delta_{k,l} \delta_{\alpha\beta} \widetilde{F}_{ak1,\bb\bb}^{k\bar{a}i,\alpha\alpha} d_a\,
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \draw[ultra thick,MidnightBlue, decoration={
            markings, 
            mark=at position 0.5 with {\arrow{Stealth[length=2mm, width=1.5mm]}}
        }, postaction={decorate}] 
        (0.8, -1.2) -- (0.8, -0.1) arc (0:180:0.8) -- (-0.8, -1.2);
        \node at (-0.6, 0.8) {$k$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$k$};
            \node at (1,-1.25) {$l$};
            \node at (-0.25,0.05) {$\textcolor{black}\alpha$};
            \node at (1.25,0.15) {$\textcolor{black}\beta$};
            \node at (0.5,0.35) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
\begin{tikzpicture}[
    thick,
    >={Stealth[length=2.5mm, width=2mm]},
    mid arrow/.style={
        postaction={decorate, decoration={
            markings,
            mark=at position 0.55 with {\arrow{>}}
        }}
    },
    dot/.style={
        circle,
        fill=black,
        draw=black,
        inner sep=1.5pt,
        thick
    },
    declare function={
        R=2.0;       
        r=0.8;       
        boxpad=0.2; 
    }
]
\begin{scope}[shift={(0,0)}]
        \coordinate (q) at (-R, 0);
        \coordinate (p) at (-r, 0);
        \coordinate (m) at (r, 0);
        \coordinate (n) at (R, 0);
        \draw[ultra thick,MidnightBlue, mid arrow] (n) arc (0:180:R);
\draw[ultra thick,MidnightBlue, mid arrow] (p) arc (180:0:r);
        \coordinate (start_node) at ({r*cos(60)}, {r*sin(60)}); 
        \coordinate (end_node) at ({R*cos(45)}, {R*sin(45)});  
        \draw[ultra thick, BurntOrange, densely dashed, mid arrow] (end_node) -- (start_node) 
            node[midway, above left, text=black] {\large $a$};
        \node[dot] at (start_node) {};
        \node[dot] at (end_node) {};
        \node[below] at (q) {\large $j$};
        \node[below] at (p) {\large $i$};
        \node[below] at (m) {\large $k$};
        \node[below] at (n) {\large $l$};
        \node at (0.2,0.4) {$\alpha$};
        \node at (1.7,1.7) {$\beta$};
    \end{scope}
%    \end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,-<-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$i$};
            \node at (1,1.25) {$j$};
            \node at (0,-1.25) {$k$};
            \node at (1,-1.25) {$l$};
            \node at (-0.25,0.05) {$\textcolor{black}\alpha$};
            \node at (1.25,0.15) {$\textcolor{black}\beta$};
            \node at (0.5,0.35) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}
    \end{gathered} \quad \rightarrow \quad \frac{d_k}{d_i}(-1)^{s_{\alpha} s_{\beta}} \Lambda^{s(\alpha) + s(\beta)} \quad 
    \begin{gathered}
        \begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-0.5,-1)--(0,-1)--(0,1)--(-0.5,1)--(-0.5,-1);
        % \filldraw[gray,opacity=0.3] (1,-1)--(1.5,-1)--(1.5,1)--(1,1)--(1,-1);
            \draw[ultra thick,MidnightBlue,->-=.55] (0,1)--(0,0);
            \draw[ultra thick,MidnightBlue,->-=.65] (0,0)--(0,-1);
            \draw[ultra thick,MidnightBlue,->-=.75] (1,0)--(1,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (1,-1)--(1,0);
            \draw[densely dashed,ultra thick,BurntOrange,->-=.6] (0,0)--(1,0.15);
            \node at (0,1.25) {$l$};
            \node at (1,1.25) {$k$};
            \node at (0,-1.25) {$j$};
            \node at (1,-1.25) {$i$};
            \node at (-0.25,0.05) {$\textcolor{black}\beta$};
            \node at (1.25,0.15) {$\textcolor{black}\alpha$};
            \node at (0.5,0.35) {$a$};
            \filldraw[black] (0,0) circle (1.5pt);
            \filldraw[black] (1,0.15) circle (1.5pt);
        \end{tikzpicture}

==> (inline-41) <==
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick, WildStrawberry] (-1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begin{pmatrix}
1 & 0 \\
0 & -1
\end{pmatrix}
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (-1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (-1,1) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begin{pmatrix}
 \frac{1}{w} & \frac{1}{\sqrt{w}} & 0 & 0 & \frac{1}{\sqrt{w}} \\
 \frac{1}{\sqrt{w}} & \frac{1}{w+1} & 0 & 0 & -\frac{w}{w+1} \\
 0 & 0 & -\frac{w}{w+1} & -\frac{w}{w+1} & 0 \\
 0 & 0 & -\frac{w}{w+1} & \frac{w}{w+1} & 0 \\
 -\frac{1}{\sqrt{w}} & \frac{w}{w+1} & 0 & 0 & -\frac{1}{w+1} \\
\end{pmatrix}
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
\begin{tikzpicture}
                \draw[line,dashed,ultra thick,black] (0,1)--(0,0);
                \draw[line,dashed,ultra thick,ForestGreen] (0,-0.5) circle (0.5);
                \draw[line,dashed,ultra thick,black] (0,-1)--(0,-2);
            \end{tikzpicture}
        \end{gathered} \quad = \quad \omega \quad 
    \begin{gathered}
        \begin{tikzpicture}
            \draw[line,dashed,ultra thick,black] (0,1)--(0,-2);
        \end{tikzpicture}
    \end{gathered}\quad \,, \qquad 
        \begin{gathered}
            \begin{tikzpicture}
                \draw[line,dashed,ultra thick,ForestGreen] (0,1)--(0,0);
                \draw[line,dashed,ultra thick,ForestGreen] (0,-0.5) circle (0.5);
                \draw[line,dashed,ultra thick,ForestGreen] (0,-1)--(0,-2);
            \end{tikzpicture}
        \end{gathered} \quad = \quad \sqrt{\omega} \quad 
    \begin{gathered}
        \begin{tikzpicture}
            \draw[line,dashed,ultra thick,ForestGreen] (0,1)--(0,-2);
        \end{tikzpicture}
    \end{gathered}\quad \,, \qquad 
        \begin{gathered}
            \begin{tikzpicture}
                \draw[line,dashed,ultra thick,ForestGreen] (0,1)--(0,0);
                \draw[line,dashed,ultra thick,ForestGreen] (0,-0.5) circle (0.5);
                \draw[line,dashed,ultra thick,ForestGreen] (0,-1)--(0,-2);
                \filldraw[ultra thick,WildStrawberry] (0,-1) circle (1.6pt);%Junction
                \filldraw[ultra thick,WildStrawberry] (0,0) circle (1.6pt);%Junction
            \end{tikzpicture}
        \end{gathered} \quad = \quad \sqrt{\omega} \quad 
    \begin{gathered}
        \begin{tikzpicture}
            \draw[line,dashed,ultra thick,ForestGreen] (0,1)--(0,-2);
        \end{tikzpicture}
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begin{pmatrix}
1 & 0 \\
0 & -1
\end{pmatrix}
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begin{pmatrix}
 \frac{1}{w} & \frac{1}{\sqrt{w}} & 0 & 0 & -\frac{1}{\sqrt{w}} \\
 \frac{1}{\sqrt{w}} & \frac{1}{w+1} & 0 & 0 & \frac{w}{w+1} \\
 0 & 0 & -\frac{w}{w+1} & -\frac{w}{w+1} & 0 \\
 0 & 0 & -\frac{w}{w+1} & \frac{w}{w+1} & 0 \\
 \frac{1}{\sqrt{w}} & -\frac{w}{w+1} & 0 & 0 & -\frac{1}{w+1} \\
\end{pmatrix}
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}

==> (inline-42) <==
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (-1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (-1,1) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begingroup
\frac{1}{\sqrt{2}}\begin{pmatrix}
1 & 0 & 0 & -i &\\
0 & 1 & -i & 0 & \\
0 & 1 & i  & 0 &  \\
1 & 0 & 0 & i &  \\
\end{pmatrix}
\endgroup
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,black] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,black] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,black] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (-1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,black] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (-1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begingroup
\frac{1}{2}\begin{pmatrix}
1 & 0 & 0 & -i &\\
0 & 1 & i & 0 & \\
0 & 1 & i  & 0 &  \\
1 & 0 & 0 & -i &  \\
\end{pmatrix}
\endgroup
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,black] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,black] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,black] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,black] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,black] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,black] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,black] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (-1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,black] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (-1,1) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begingroup
\begin{pmatrix}
1 & 0 \\
0 & 1  \\
0 & 1  \\
1 & 0 \\
\end{pmatrix}
\endgroup
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,black] (1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,black] (1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (-1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begingroup
\frac{1}{2}\begin{pmatrix}
1 & 0 & 0 & -i\\
0 & 1 & i & 0 \\
\end{pmatrix}
\endgroup
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (1,1) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (1,1) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (1,1) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (1,1) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (-1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (-1,1) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begingroup
\begin{pmatrix}
1 & 0 \\
0 & 1  \\
0 & 1 \\
1 & 0 \\
\end{pmatrix}
\endgroup
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (-1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (-1,1) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begingroup
\frac{1}{2}\begin{pmatrix}
1 & 0 & 0 & 1\\
0 & 1 & 1 & 0 \\
0 & 1 & 1  & 0  \\
1 & 0 & 0 & 1  \\
\end{pmatrix}
\endgroup
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(0,2);
\draw [line,dashed,ultra thick,black] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,black] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,1) -- (-2,2);
\draw [line,dashed,ultra thick,black] (-1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begingroup
\frac{1}{2}\begin{pmatrix}
1 & 0 & 0 & 1\\
0 & 1 & 1 & 0 \\
\end{pmatrix}
\endgroup
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,black] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,black] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,black] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,2);
\draw [line,dashed,ultra thick,black] (1,1) --(0,2);
\draw [line,dashed,ultra thick,ForestGreen] (1,1) --(2,2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,-1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (1,1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
\begin{tikzpicture}
                \draw[line,dashed,ultra thick,black] (0,1)--(0,0);
                \draw[line,dashed,ultra thick,ForestGreen] (0,-0.5) circle (0.5);
                \draw[line,dashed,ultra thick,black] (0,-1)--(0,-2);
            \end{tikzpicture}
        \end{gathered} \quad = \quad \sqrt{2} \quad 
    \begin{gathered}
        \begin{tikzpicture}
            \draw[line,dashed,ultra thick,black] (0,1)--(0,-2);
        \end{tikzpicture}
    \end{gathered}\quad\,, \quad 
        \begin{gathered}
            \begin{tikzpicture}
                \draw[line,dashed,ultra thick,black] (0,1)--(0,0);
                \draw[line,dashed,ultra thick,ForestGreen] (0,-0.5) circle (0.5);
                \draw[line,dashed,ultra thick,black] (0,-1)--(0,-2);
                \filldraw[ultra thick,WildStrawberry] (0,-1) circle (1.6pt);%Junction
                \filldraw[ultra thick,WildStrawberry] (0,0) circle (1.6pt);%Junction
            \end{tikzpicture}
        \end{gathered} \quad = \quad \sqrt{2} \quad 
    \begin{gathered}
        \begin{tikzpicture}
            \draw[line,dashed,ultra thick,black] (0,1)--(0,-2);
        \end{tikzpicture}
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begingroup
\frac{1}{\sqrt{2}}\begin{pmatrix}
1 & 0 & 0 & 1\\
0 & 1 & 1 & 0  \\
0 & -i & i  & 0   \\
-i & 0 & 0 & i   \\
\end{pmatrix}
\endgroup
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begingroup
\frac{1}{2}\begin{pmatrix}
1 & 0 & 0 & 1 &\\
0 & 1 & 1 & 0 & \\
0 & i & i  & 0 &  \\
-i & 0 & 0 & -i &  \\
\end{pmatrix}
\endgroup
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,=
\begingroup \frac{1}{2}
\begin{pmatrix}
1 & 0 &0 &1 \\
0 & 1 &1 &0  \\
\end{pmatrix}
\endgroup
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) -- (-2,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) -- (-2,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) -- (-2,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) -- (-2,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,=
\begingroup
\begin{pmatrix}
1 & 0 \\
0 & 1 \\
0 & i\\
-i & 0\\
\end{pmatrix}
\endgroup
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) -- (-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) -- (-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (0,0) --(2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,
=
\begingroup\frac{1}{2}
\begin{pmatrix}
1 & 0 &0 & 1 \\
0 & 1 & 1 & 0  \\
\end{pmatrix}
\endgroup
\cdot\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,-1) -- (-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,-1) -- (-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,-1) -- (-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,-1) -- (-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,-2);
\draw [line,dashed,ultra thick,black] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (1,-1) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (0,0) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begingroup
\frac{1}{2}\begin{pmatrix}
1 & 0 & 0 & 1\\
0 & 1 & 1 & 0 \\
0 & 1 & 1  & 0  \\
1 & 0 & 0 & 1  \\
\end{pmatrix}
\endgroup
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(-2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (-1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}\,,
\end{equation}

\begin{equation}
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (0,0) -- (-2,-2);
\draw [line,dashed,ultra thick,black] (1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (1,-1) --(2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) -- (1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\filldraw[ultra thick,WildStrawberry] (1,-1) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}
=
\begingroup
\begin{pmatrix}
1 & 0\\
0 & 1 \\
0 & 1 \\
1 & 0 \\
\end{pmatrix}
\endgroup
\cdot
\begin{pmatrix}
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,-1) -- (-2,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,-1) ;
\end{tikzpicture}
\end{gathered}
\\
\begin{gathered}
\begin{tikzpicture}[scale=.4]
\draw [line,dashed,ultra thick,black] (-1,-1) -- (-2,-2);
\draw [line,dashed,ultra thick,black] (-1,-1) --(0,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0) --(2,-2);
\draw [line,dashed,ultra thick,ForestGreen] (0,0)  -- (0,1.5);
\draw [line,dashed,ultra thick,black] (0,0) -- (-1,-1) ;
\filldraw[ultra thick,WildStrawberry] (0,0) circle (4pt);%Junction
\end{tikzpicture}
\end{gathered}
\end{pmatrix}

==> (inline-43) <==
\begin{tikzpicture}[scale=1]
        % \filldraw[gray,opacity=0.3] (-2.5,0)--(-3.5,0)--(-3.5,2)--(-2.5,2)--(-2.5,0);
        \draw[ultra thick,MidnightBlue,-<-=.55] (-2.5,2)--(-2.5,1);
        \draw[ultra thick,MidnightBlue,-<-=.55] (-2.5,1)--(-2.5,0);
        \draw[densely dashed,ultra thick,ForestGreen,->-=.6] (-1,1)--(-2.5,1);
        \node at (-3,1) {$\mathcal{O}_{ab}$};
         \filldraw[black] (-2.5,1) circle (2pt);
        \node at (-2.9,0.3) {$\mathcal{L}_a$};
        \node at (-2.9,1.7) {$\mathcal{L}_b$};
        \node at (-0.25,1) {$\mathcal{L}_{(1,1,0,0)}$};
    \end{tikzpicture}
\begin{tikzpicture}
            \draw[Black,thick,->] (1,1.25) arc (180:90:0.5);
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,dashed,BurntOrange,-<-=.55] (0,1)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[black] (2,1) circle (2pt);
            \node at (3,1.25) {$\mathcal{L}_{(1,1,0,0)}$};
            \node at (0.5,1.25) {$\mathcal{L}_1$};
            \node at (1.65,0.5) {$\mathcal{L}_a$};
            \node at (1.65,1.5) {$\mathcal{L}_a$};
            \end{tikzpicture}
        \end{gathered}    \quad = \quad 
        \begin{gathered}
            \begin{tikzpicture}
            
            \draw[ultra thick,dashed,ForestGreen,-<-=.55] (2,1)--(4,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,0)--(2,1);
            \draw[ultra thick,MidnightBlue,->-=.65] (2,1)--(2,2);
            \filldraw[black] (2,1) circle (2pt);
            \node at (3,1.25) {$\mathcal{L}_{(1,1,0,0)}$};
            \node at (1.65,0.5) {$\mathcal{L}_a$};
            \node at (1.65,1.5) {$\mathcal{L}_b$};
            \end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=1.35
]

\node at (-.85, 0) {$\mathcal R_{{\mathcal L}_{(1,1,0,0)}}$:};

    \coordinate (n0pr2) at (0.1, .05) {};
    \coordinate (n1pl2) at (1.4, .05) {};
    \draw[red_arc]  (n0pr2) to (n1pl2);

    \coordinate (n1pr2) at (1.6, .05) {};
    \coordinate (n2pl2) at (2.9, .05) {};
    \draw[blue_arc]  (n1pr2) to (n2pl2);

    \coordinate (n2pr2) at (3.1, .05) {};
    \coordinate (n3pl2) at (4.4, .05) {};
    \draw[red_arc]  (n2pr2) to (n3pl2);

    \coordinate (nk1pr2) at (7.6, .05) {};
    \coordinate (nkpl2) at (8.9, .05) {};
    \draw[blue_arc]  (nk1pr2) to (nkpl2);

    \coordinate (n0nr2) at (0.1, -.05) {};
    \coordinate (n1nl2) at (1.4, -.05) {};
    \draw[blue_arc]  (n1nl2) to (n0nr2);
    
    \coordinate (n1nr2) at (1.6, -.05) {};
    \coordinate (n2nl2) at (2.9, -.05) {};
    \draw[red_arc]  (n2nl2) to (n1nr2);

    \coordinate (n2nr2) at (3.1, -.05) {};
    \coordinate (n3nl2) at (4.4, -.05) {};
    \draw[blue_arc]  (n3nl2) to (n2nr2);

    \coordinate (nk1nr2) at (7.6, -.05) {};
    \coordinate (nknl2) at (8.9, -.05) {};
    \draw[red_arc]  (nknl2) to (nk1nr2);
    
    \node[dot_style, fill=Cerulean, label={[label distance=7pt]below:$0$}] (n0) at (0, 0) {};
    
    %\coordinate (n0pl) at (-0.9, .125) {};
    %\coordinate (n0nl) at (-0.9, -.125) {};
    
    \coordinate (n0pr) at (0.05, .16) {}; 
    \coordinate (n0nr) at (0.05, -.16) {};

    \node[dot_style,fill=WildStrawberry, label={[label distance=7pt]below:$1$}] (n1) at (1.5, 0) {};
    \coordinate (n1pr) at (1.55, .16) {};
    \coordinate (n1pl) at (1.45, .16) {};
    
    \coordinate (n1nr) at (1.55, -.16) {};
    \coordinate (n1nl) at (1.45, -.16) {};

    \node[dot_style,fill=Cerulean, label={[label distance=7pt]below:$2$}] (n2) at (3.0, 0) {};
    \coordinate (n2pr) at (3.05, .16) {};
    \coordinate (n2pl) at (2.95, .16) {};

    \coordinate (n2nr) at (3.05, -.16) {};
    \coordinate (n2nl) at (2.95, -.16) {};

    \node[dot_style, fill=WildStrawberry,label={[label distance=7pt]below:$3$}] (n3) at (4.5, 0) {};
    \coordinate (n3pr) at (4.6, .16) {};
    \coordinate (n3pl) at (4.45, .16) {};
        
    \coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (n3nl) at (4.45, -.16) {};
    \node at (5.75, 0) {$\dots\dots$};

    \node[dot_style, fill=WildStrawberry,label={[label distance=7pt]below:$k-1$}] (nk_minus_1) at (7.5, 0) {};
    \coordinate (nk1pr) at (7.55, .16) {};
    \coordinate (nk1pl) at (7.4, .125) {};

    \coordinate (nk1nr) at (7.55, -.16) {};
    \coordinate (nk1nl) at (7.4, -.125) {};
    
    \node[dot_style, fill=Cerulean,label={[label distance=7pt]below:$k$}] (nk) at (9, 0) {};
    \coordinate (nkpr) at (9.1, .125) {};
    \coordinate (nkpl) at (8.95, .16) {};

    \coordinate (nknr) at (9.1, -.125) {};
    \coordinate (nknl) at (8.95, -.16) {};

    \draw[blue_arc] (n0pr) to (n1pl);
    \draw[red_arc] (n1nl) to (n0nr);
    \draw[red_arc] (n1pr) to (n2pl);
    \draw[blue_arc] (n2nl) to (n1nr);
    \draw[blue_arc] (n2pr) to (n3pl);
    \draw[red_arc] (n3nl) to (n2nr);
    \draw[red_arc] (nk1pr) to (nkpl);
    \draw[blue_arc] (nknl) to (nk1nr);
\end{tikzpicture}

==> (inline-45) <==
\begin{array}{l}
            \mathbb{C}^{1|0}\,,\quad (k\text{ even})\\
            \mathbb{C}^{0|1}\,,\quad (k\text{ odd})
        \end{array}
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=0.80063
    ]
\node at (-1, 0) {$\mathcal R_{{\mathcal L}_{(1,0)}}$:};
    \node[dot_style, label={[label distance=5pt]below:$0$}] (n0) at (0, 0) {};
    \coordinate (n0pr) at (0.1, .125) {};
    \coordinate (n0pl) at (-0.9, .125) {};    
    \coordinate (n0nr) at (0.1, -.125) {};
    \coordinate (n0nl) at (-0.9, -.125) {};
    \node[dot_style, label={[label distance=5pt]below:$1$}] (n1) at (1.5, 0) {};
    \coordinate (n1pr) at (1.6, .125) {};
    \coordinate (n1pl) at (1.4, .125) {};   
    \coordinate (n1nr) at (1.6, -.125) {};
    \coordinate (n1nl) at (1.4, -.125) {};
    \node[dot_style, label={[label distance=5pt]below:$2$}] (n2) at (3.0, 0) {};
    \coordinate (n2pr) at (3.1, .125) {};
    \coordinate (n2pl) at (2.9, .125) {};
    \coordinate (n2nr) at (3.1, -.125) {};
    \coordinate (n2nl) at (2.9, -.125) {};
    \node[dot_style, label={[label distance=5pt]below:$3$}] (n3) at (4.5, 0) {};
    \coordinate (n3pr) at (4.6, .125) {};
    \coordinate (n3pl) at (4.4, .125) {};      
    \coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (n3nl) at (4.4, -.125) {};
    \node at (5.75, 0) {$\dots\dots$};
    \node[dot_style, label={[label distance=5pt]below:$k-1$}] (nk_minus_1) at (7.5, 0) {};
    \coordinate (nk1pr) at (7.6, .125) {};
    \coordinate (nk1pl) at (7.4, .125) {};
    \coordinate (nk1nr) at (7.6, -.125) {};
    \coordinate (nk1nl) at (7.4, -.125) {};    
    \node[dot_style, label={[label distance=5pt]below:$k$}] (nk) at (9, 0) {};
    \coordinate (nkpr) at (9.1, .125) {};
    \coordinate (nkpl) at (8.9, .125) {};
    \coordinate (nknr) at (9.1, -.125) {};
    \coordinate (nknl) at (8.9, -.125) {};
    \draw[blue_arc] (n0pr) to (n1pl);
    \draw[red_arc] (n1nl) to (n0nr);
    \draw[red_arc] (n1pr) to (n2pl);
    \draw[blue_arc] (n2nl) to (n1nr);
    \draw[blue_arc] (n2pr) to (n3pl);
    \draw[red_arc] (n3nl) to (n2nr);
    \draw[red_arc] (nk1pr) to (nkpl);
    \draw[blue_arc] (nknl) to (nk1nr);
\end{tikzpicture}
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=0.80063
    ]
\node at (-1.35, 0) {$\mathcal R_{{\mathcal L}_{(k-1,k+2)}}$:};
    \node[dot_style, label={[label distance=5pt]below:$0$}] (n0) at (0, 0) {};
    \coordinate (n0pr) at (0.1, .125) {};
    \coordinate (n0pl) at (-0.9, .125) {};    
    \coordinate (n0nr) at (0.1, -.125) {};
    \coordinate (n0nl) at (-0.9, -.125) {};
    \node[dot_style, label={[label distance=5pt]below:$1$}] (n1) at (1.5, 0) {};
    \coordinate (n1pr) at (1.6, .125) {};
    \coordinate (n1pl) at (1.4, .125) {};   
    \coordinate (n1nr) at (1.6, -.125) {};
    \coordinate (n1nl) at (1.4, -.125) {};
    \node[dot_style, label={[label distance=5pt]below:$2$}] (n2) at (3.0, 0) {};
    \coordinate (n2pr) at (3.1, .125) {};
    \coordinate (n2pl) at (2.9, .125) {};
    \coordinate (n2nr) at (3.1, -.125) {};
    \coordinate (n2nl) at (2.9, -.125) {};
    \node[dot_style, label={[label distance=5pt]below:$3$}] (n3) at (4.5, 0) {};
    \coordinate (n3pr) at (4.6, .125) {};
    \coordinate (n3pl) at (4.4, .125) {};      
    \coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (n3nl) at (4.4, -.125) {};
    \node at (5.75, 0) {$\dots\dots$};
    \node[dot_style, label={[label distance=5pt]below:$k-1$}] (nk_minus_1) at (7.5, 0) {};
    \coordinate (nk1pr) at (7.6, .125) {};
    \coordinate (nk1pl) at (7.4, .125) {};
    \coordinate (nk1nr) at (7.6, -.125) {};
    \coordinate (nk1nl) at (7.4, -.125) {};    
    \node[dot_style, label={[label distance=5pt]below:$k$}] (nk) at (9, 0) {};
    \coordinate (nkpr) at (9.1, .125) {};
    \coordinate (nkpl) at (8.9, .125) {};
    \coordinate (nknr) at (9.1, -.125) {};
    \coordinate (nknl) at (8.9, -.125) {};
    \draw[red_arc] (n0pr) to (n1pl);
    \draw[blue_arc] (n1nl) to (n0nr);
    \draw[blue_arc] (n1pr) to (n2pl);
    \draw[red_arc] (n2nl) to (n1nr);
    \draw[red_arc] (n2pr) to (n3pl);
    \draw[blue_arc] (n3nl) to (n2nr);
    \draw[blue_arc] (nk1pr) to (nkpl);
    \draw[red_arc] (nknl) to (nk1nr);
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
blue_arc/.style={Cerulean, thick, -Stealth, bend left=25}, red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25}, label_below/.style={below=2pt}, scale=0.80063]

\node at (-1, 0) {$\mathcal R_{\mathcal L_{(1,0)}}$:};

    \node[dot_style, label={[label distance=5pt]below:$0$}] (n0) at (0, 0) {};
    \coordinate (n0pr) at (0.1, .125) {};
    \coordinate (n0pl) at (-0.9, .125) {};
    
    \coordinate (n0nr) at (0.1, -.125) {};
    \coordinate (n0nl) at (-0.9, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$1$}] (n1) at (1.5, 0) {};
    \coordinate (n1pr) at (1.6, .125) {};
    \coordinate (n1pl) at (1.4, .125) {};
    
    \coordinate (n1nr) at (1.6, -.125) {};
    \coordinate (n1nl) at (1.4, -.125) {};
 
    \node[dot_style, label={[label distance=5pt]below:$2$}] (n2) at (3.0, 0) {};
    \coordinate (n2pr) at (3.1, .125) {};
    \coordinate (n2pl) at (2.9, .125) {};

    \coordinate (n2nr) at (3.1, -.125) {};
    \coordinate (n2nl) at (2.9, -.125) {};
  
    \node[dot_style, label={[label distance=5pt]below:$3$}] (n3) at (4.5, 0) {};
    \coordinate (n3pr) at (4.6, .125) {};
    \coordinate (n3pl) at (4.4, .125) {};
        
    \coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (n3nl) at (4.4, -.125) {};

    \node at (5.25, 0) {$\dots$};

    \node[dot_style, label={[label distance=5pt]below:$k-2$}] (k2) at (6, 0) {};
    \coordinate (nk2pr) at (6.1, .125) {};
    \coordinate (nk2pl) at (-6.9, .125) {};
    
    \coordinate (nk2nr) at (6.1, -.125) {};
    \coordinate (nk2nl) at (-6.9, -.125) {};

\node[dot_style, label={[label distance=5pt]right:$k-1$}] (nk1) at (7.5, 0) {};
    
    \coordinate (nk1pl) at (7.4, .125) {};
    \coordinate (nk1nl) at (7.4, -.125) {};
    
    \coordinate (nk1pr) at (7.442, .149) {};
    \coordinate (nk1nr) at (7.658, 0.024) {};

    \coordinate (nk1pr2) at (7.658, -0.024) {};
    \coordinate (nk1nr2) at (7.442, -.149) {};

    \node[dot_style, label={[label distance=3pt]right:$+$}] (np) at (8.25, 1.299) {};
    %\coordinate (n2pr) at (3.1, .125) {};
    \coordinate (nppl) at (8.092, 1.275) {};

    %\coordinate (n2nr) at (3.1, -.125) {};
    \coordinate (npnl) at (8.308, 1.150) {};

    \node[dot_style, label={[label distance=3pt]right:$-$}] (nn) at (8.25, -1.299) {};
    %\coordinate (n3pr) at (4.6, .125) {};
    \coordinate (nnpl) at (8.308, -1.150) {};
        
    %\coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (nnnl) at (8.092, -1.275) {};

    \draw[blue_arc] (n0pr) to (n1pl);
    \draw[red_arc] (n1nl) to (n0nr);
    \draw[red_arc] (n1pr) to (n2pl);
    \draw[blue_arc] (n2nl) to (n1nr);
    \draw[blue_arc] (n2pr) to (n3pl);
    \draw[red_arc] (n3nl) to (n2nr);
    \draw[blue_arc] (nk2pr) to (nk1pl);
    \draw[red_arc] (nk1nl) to (nk2nr);
    \draw[red_arc] (nk1pr) to (nppl);
    \draw[blue_arc] (npnl) to (nk1nr);
    \draw[red_arc] (nk1pr2) to (nnpl);
    \draw[blue_arc]  (nnnl) to (nk1nr2);
\end{tikzpicture}
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
blue_arc/.style={Cerulean, thick, -Stealth, bend left=25}, red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25}, label_below/.style={below=2pt}, scale=0.80063]

\node at (-1.4, 0) {$\mathcal R_{\mathcal L_{(k-1,k+2)}}$:};

    \node[dot_style, label={[label distance=5pt]below:$0$}] (n0) at (0, 0) {};
    \coordinate (n0pr) at (0.1, .125) {};
    \coordinate (n0pl) at (-0.9, .125) {};
    
    \coordinate (n0nr) at (0.1, -.125) {};
    \coordinate (n0nl) at (-0.9, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$1$}] (n1) at (1.5, 0) {};
    \coordinate (n1pr) at (1.6, .125) {};
    \coordinate (n1pl) at (1.4, .125) {};
    
    \coordinate (n1nr) at (1.6, -.125) {};
    \coordinate (n1nl) at (1.4, -.125) {};
 
    \node[dot_style, label={[label distance=5pt]below:$2$}] (n2) at (3.0, 0) {};
    \coordinate (n2pr) at (3.1, .125) {};
    \coordinate (n2pl) at (2.9, .125) {};

    \coordinate (n2nr) at (3.1, -.125) {};
    \coordinate (n2nl) at (2.9, -.125) {};
  
    \node[dot_style, label={[label distance=5pt]below:$3$}] (n3) at (4.5, 0) {};
    \coordinate (n3pr) at (4.6, .125) {};
    \coordinate (n3pl) at (4.4, .125) {};
        
    \coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (n3nl) at (4.4, -.125) {};

    \node at (5.25, 0) {$\dots$};

    \node[dot_style, label={[label distance=5pt]below:$k-2$}] (k2) at (6, 0) {};
    \coordinate (nk2pr) at (6.1, .125) {};
    \coordinate (nk2pl) at (-6.9, .125) {};
    
    \coordinate (nk2nr) at (6.1, -.125) {};
    \coordinate (nk2nl) at (-6.9, -.125) {};

\node[dot_style, label={[label distance=5pt]right:$k-1$}] (nk1) at (7.5, 0) {};
    
    \coordinate (nk1pl) at (7.4, .125) {};
    \coordinate (nk1nl) at (7.4, -.125) {};
    
    \coordinate (nk1pr) at (7.442, .149) {};
    \coordinate (nk1nr) at (7.658, 0.024) {};

    \coordinate (nk1pr2) at (7.658, -0.024) {};
    \coordinate (nk1nr2) at (7.442, -.149) {};

    \node[dot_style, label={[label distance=3pt]right:$+$}] (np) at (8.25, 1.299) {};
    %\coordinate (n2pr) at (3.1, .125) {};
    \coordinate (nppl) at (8.092, 1.275) {};

    %\coordinate (n2nr) at (3.1, -.125) {};
    \coordinate (npnl) at (8.308, 1.150) {};

    \node[dot_style, label={[label distance=3pt]right:$-$}] (nn) at (8.25, -1.299) {};
    %\coordinate (n3pr) at (4.6, .125) {};
    \coordinate (nnpl) at (8.308, -1.150) {};
        
    %\coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (nnnl) at (8.092, -1.275) {};

    \draw[red_arc] (n0pr) to (n1pl);
    \draw[blue_arc] (n1nl) to (n0nr);
    \draw[blue_arc] (n1pr) to (n2pl);
    \draw[red_arc] (n2nl) to (n1nr);
    \draw[red_arc] (n2pr) to (n3pl);
    \draw[blue_arc] (n3nl) to (n2nr);
    \draw[red_arc] (nk2pr) to (nk1pl);
    \draw[blue_arc] (nk1nl) to (nk2nr);
    \draw[blue_arc] (nk1pr) to (nppl);
    \draw[red_arc] (npnl) to (nk1nr);
    \draw[blue_arc] (nk1pr2) to (nnpl);
    \draw[red_arc]  (nnnl) to (nk1nr2);
\end{tikzpicture}

==> (inline-47) <==
\begin{array}{cccccccc}
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \pi & 0 & \pi & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & \pi & 0 & \pi & 0 & 0 & 0 \\
 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 \\
 0 & 0 & 0 & 0 & \pi & 0 & \pi & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
 0 & 0 & 0 & 0 & \pi & 0 & 0 & 0 \\
\end{array}
\begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=0.80063
]

\node at (-1, 0) {$\mathcal R_{\mathcal L_{(1,0)}}$:};

    \node[dot_style, label={[label distance=5pt]below:$0$}] (n0) at (0, 0) {};
    \coordinate (n0pr) at (0.1, .125) {};
    \coordinate (n0pl) at (-0.9, .125) {};
    
    \coordinate (n0nr) at (0.1, -.125) {};
    \coordinate (n0nl) at (-0.9, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$1$}] (n1) at (1.5, 0) {};
    \coordinate (n1pr) at (1.6, .125) {};
    \coordinate (n1pl) at (1.4, .125) {};
    
    \coordinate (n1nr) at (1.6, -.125) {};
    \coordinate (n1nl) at (1.4, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$2$}] (n2) at (3.0, 0) {};
    \coordinate (n2pr) at (3.1, .125) {};
    \coordinate (n2pl) at (2.9, .125) {};

    \coordinate (n2nr) at (3.1, -.125) {};
    \coordinate (n2nl) at (2.9, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$3$}] (n3) at (4.5, 0) {};
    \coordinate (n3pr) at (4.6, .125) {};
    \coordinate (n3pl) at (4.4, .125) {};
        
    \coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (n3nl) at (4.4, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$4$}] (n4) at (6, 0) {};
    \coordinate (n4pr) at (6.1, .125) {};
    \coordinate (n4pl) at (5.9, .125) {};
        
    \coordinate (n4nr) at (6.1, -.125) {};
    \coordinate (n4nl) at (5.9, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$5$}] (n5) at (7.5, 0) {};
    \coordinate (n5pr) at (7.6, .125) {};
    \coordinate (n5pl) at (7.4, .125) {};
        
    \coordinate (n5nr) at (7.6, -.125) {};
    \coordinate (n5nl) at (7.4, -.125) {};

    \node[dot_style, label={[label distance=3pt]above:$6$}] (n6) at (4.5, 1.5) {};
    \coordinate (n6pl) at (4.35, 1.4) {};
        
    \coordinate (n6nl) at (4.65, 1.4) {};

    \draw[blue_arc] (n0pr) to (n1pl);
    \draw[red_arc] (n1nl) to (n0nr);
    \draw[red_arc] (n1pr) to (n2pl);
    \draw[blue_arc] (n2nl) to (n1nr);
    \draw[blue_arc] (n2pr) to (n3pl);
    \draw[red_arc] (n3nl) to (n2nr);
    \draw[red_arc] (n3pr) to (n4pl);
    \draw[blue_arc] (n4nl) to (n3nr);
    
    \draw[red_arc] (n3pl) to (n6pl);
    \draw[blue_arc] (n6nl) to (n3pr);

    \draw[blue_arc] (n4pr) to (n5pl);
    \draw[red_arc] (n5nl) to (n4nr);
\end{tikzpicture}
\end{equation}
for representation $\mathcal{R}_{\mathcal{L}_{(1,0)}}$ and 
\begin{equation}
\centering
    \begin{tikzpicture}[
    dot_style/.style={circle, fill, inner sep=1.5pt},
    blue_arc/.style={Cerulean, thick, -Stealth, bend left=25},
    red_arc/.style={WildStrawberry, thick, -Stealth, bend left=25},
    label_below/.style={below=2pt}, scale=0.80063
]

\node at (-1.4, 0) {$\mathcal R_{{\mathcal L}_{(k-1,k+2)}}$:};

    \node[dot_style, label={[label distance=5pt]below:$0$}] (n0) at (0, 0) {};
    \coordinate (n0pr) at (0.1, .125) {};
    \coordinate (n0pl) at (-0.9, .125) {};
    
    \coordinate (n0nr) at (0.1, -.125) {};
    \coordinate (n0nl) at (-0.9, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$1$}] (n1) at (1.5, 0) {};
    \coordinate (n1pr) at (1.6, .125) {};
    \coordinate (n1pl) at (1.4, .125) {};
    
    \coordinate (n1nr) at (1.6, -.125) {};
    \coordinate (n1nl) at (1.4, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$2$}] (n2) at (3.0, 0) {};
    \coordinate (n2pr) at (3.1, .125) {};
    \coordinate (n2pl) at (2.9, .125) {};

    \coordinate (n2nr) at (3.1, -.125) {};
    \coordinate (n2nl) at (2.9, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$3$}] (n3) at (4.5, 0) {};
    \coordinate (n3pr) at (4.6, .125) {};
    \coordinate (n3pl) at (4.4, .125) {};
        
    \coordinate (n3nr) at (4.6, -.125) {};
    \coordinate (n3nl) at (4.4, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$4$}] (n4) at (6, 0) {};
    \coordinate (n4pr) at (6.1, .125) {};
    \coordinate (n4pl) at (5.9, .125) {};
        
    \coordinate (n4nr) at (6.1, -.125) {};
    \coordinate (n4nl) at (5.9, -.125) {};

    \node[dot_style, label={[label distance=5pt]below:$5$}] (n5) at (7.5, 0) {};
    \coordinate (n5pr) at (7.6, .125) {};
    \coordinate (n5pl) at (7.4, .125) {};
        
    \coordinate (n5nr) at (7.6, -.125) {};
    \coordinate (n5nl) at (7.4, -.125) {};

    \node[dot_style, label={[label distance=3pt]above:$6$}] (n6) at (4.5, 1.5) {};
    \coordinate (n6pl) at (4.35, 1.4) {};
        
    \coordinate (n6nl) at (4.65, 1.4) {};

    \draw[red_arc] (n0pr) to (n1pl);
    \draw[blue_arc] (n1nl) to (n0nr);
    \draw[blue_arc] (n1pr) to (n2pl);
    \draw[red_arc] (n2nl) to (n1nr);
    \draw[red_arc] (n2pr) to (n3pl);
    \draw[blue_arc] (n3nl) to (n2nr);
    \draw[blue_arc] (n3pr) to (n4pl);
    \draw[red_arc] (n4nl) to (n3nr);
    
    \draw[blue_arc] (n3pl) to (n6pl);
    \draw[red_arc] (n6nl) to (n3pr);

    \draw[red_arc] (n4pr) to (n5pl);
    \draw[blue_arc] (n5nl) to (n4nr);
\end{tikzpicture}
